A Stellar Census of the Tucana-Horologium Moving Group

We report the selection and spectroscopic confirmation of 129 new late-type (K3-M6) members of the Tuc-Hor moving group, a nearby (~40 pc), young (~40 Myr) population of comoving stars. We also report observations for 13/17 known Tuc-Hor members in this spectral type range, and that 62 additional candidates are likely to be unassociated field stars; the confirmation frequency for new candidates is therefore 129/191 = 67%. We have used RVs, Halpha emission, and Li6708 absorption to distinguish contaminants and bona fide members. Our expanded census of Tuc-Hor increases the known population by a factor of ~3 in total and by a factor of ~8 for members with SpT>K3, but even so, the K-M dwarf population of Tuc-Hor is still markedly incomplete. The spatial distribution of members appears to trace a 2D sheet, with a broad distribution in X and Y, but a very narrow distribution (+/-5 pc) in Z. The corresponding velocity distribution is very small, with a scatter of +/-1.1 km/s about the mean UVW velocity. We also show that the isochronal age (20--30 Myr) and the lithium depletion age (40 Myr) disagree, following a trend seen in other PMS populations. The Halpha emission follows a trend of increasing EW with later SpT, as seen for young clusters. We find that members have been depleted of lithium for spectral types of K7.0-M4.5. Finally, our purely kinematic and color-magnitude selection procedure allows us to test the efficiency and completeness for activity-based selection of young stars. We find that 60% of K-M dwarfs in Tuc-Hor do not have ROSAT counterparts and would be omitted in Xray selected samples. GALEX UV-selected samples using a previously suggested criterion for youth achieve completeness of 77% and purity of 78%. We suggest new selection criteria that yield >95% completeness for ~40 Myr populations.(Abridged)

==> (inline-0) <==
\begin{deluxetable}{ll rr l crr rr lrr}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Selection Criteria and Observations of Candidate Tuc-Hor Members}
 \tablehead{
 \colhead{2MASS J} & \colhead{Other Name} & \colhead{$R_{USNOB}$} & \colhead{$K_s$} & \colhead{$\mu$} & \colhead{SpT$_{SED}$} & \colhead{$m_{bol}$} & \colhead{$DM_{phot}$} & \colhead{$\Delta$} & \colhead{$DM_{kin}$} & \colhead{UT date} & \colhead{$t_{int}$} & \colhead{SNR}
 \\
 \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas/yr)} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas/yr)} & \colhead{(mag)} & \colhead{(yyyymmdd)} & \colhead{(sec)} & \colhead{@6600\AA}
  }
 \startdata
{\bf Known Members}\\
02414730-5259306 & AF Hor & 11.2 & 7.64 & (92.2,-4.2)$\pm$1.3 & K7.2$\pm$0.7 & 9.89$\pm$0.09 & 2.86$\pm$0.25 & 8.5 & 3.3 & 20120901 & 180 & 115 \\
03190864-3507002 & CD-35 1167 & 10.4 & 7.72 & ... & K7.4$\pm$0.2 & 10.04$\pm$0.03 & 2.86$\pm$0.12 & .. & .. & 20130202 & 360 & 242 \\
03315564-4359135 & CD-44 1173 & 10.4 & 7.47 & (84.7,-8.4)$\pm$1.8 & M0.0$\pm$0.6 & 9.87$\pm$0.05 & 2.27$\pm$0.24 & 1.4 & 3.2 & 20130202 & 240 & 190 \\
02414683-5259523 & CD-53 544 & 9.6 & 6.76 & (98.5,-14.0)$\pm$1.5 & K7.7$\pm$0.3 & 9.10$\pm$0.04 & 1.72$\pm$0.14 & 0.6 & 3.1 & 20120901 & 120 & 173 \\
02423301-5739367 & CD-58 553 & 10.2 & 7.78 & (83.8,-8.8)$\pm$1.1 & K7.1$\pm$0.2 & 10.01$\pm$0.02 & 3.05$\pm$0.11 & 2.5 & 3.4 & 20120902 & 120 & 136 \\
02073220-5940210 & CD-60 416 & 9.8 & 7.54 & (92.3,-23.3)$\pm$1.5 & K7.1$\pm$0.7 & 9.76$\pm$0.03 & 2.80$\pm$0.18 & 5.9 & 3.3 & 20120901 & 120 & 184 \\
00422033-7747397 & CD-78 24 & 9.7 & 7.53 & (78.8,-30.7)$\pm$1.1 & K5.0$\pm$0.5 & 9.69$\pm$0.02 & 3.01$\pm$0.07 & 1.1 & 3.6 & 20120901 & 180 & 215 \\
00251465-6130483 & CT Tuc & 10.5 & 7.75 & (85.9,-55.9)$\pm$1.4 & K7.6$\pm$0.2 & 10.10$\pm$0.04 & 2.79$\pm$0.08 & 4.7 & 3.3 & 20120901 & 180 & 158 \\
00345120-6154583 & HD 3221 & 8.8 & 6.53 & (86.0,-50.8)$\pm$0.9 & K5.8$\pm$0.4 & 8.75$\pm$0.02 & 1.90$\pm$0.11 & 4.1 & 3.3 & 20120901 & 120 & 224 \\
21443012-6058389 & HIP 107345 & 10.7 & 7.87 & (40.3,-94.9)$\pm$1.6 & M0.0$\pm$0.2 & 10.31$\pm$0.03 & 2.71$\pm$0.08 & 6.6 & 3.4 & 20120901 & 180 & 137 \\
00240899-6211042 & HIP 1910 & 10.6 & 7.49 & (83.2,-51.9)$\pm$1.2 & M0.2$\pm$0.9 & 9.95$\pm$0.06 & 2.28$\pm$0.31 & 2.7 & 3.4 & 20120901 & 180 & 154 \\
04480066-5041255 & TYC 8083-0455 & 10.7 & 7.92 & (54.3,14.1)$\pm$1.8 & K7.8$\pm$0.2 & 10.29$\pm$0.04 & 2.83$\pm$0.11 & 2.2 & 3.7 & 20130202 & 240 & 111 \\
23261069-7323498 & TYC 9344-0293 & 10.9 & 7.94 & (72.1,-66.8)$\pm$1.0 & M1.5$\pm$1.2 & 10.50$\pm$0.11 & 2.29$\pm$0.48 & 5.5 & 3.4 & 20120902 & 180 & 117 \\
{\bf Candidate Members}\\
00123485-5927464 &  & 8.8 & 6.70 & (58.6,-29.3)$\pm$1.0 & K5.8$\pm$0.4 & 8.89$\pm$0.02 & 2.04$\pm$0.10 & 7.9 & 4.3 & 20120716 & 20 & 94 \\
00125703-7952073 &  & 13.0 & 8.75 & (80.9,-46.1)$\pm$2.0 & M3.4$\pm$0.3 & 11.44$\pm$0.03 & 2.02$\pm$0.19 & 4.8 & 3.4 & 20120902 & 180 & 62 \\
00144767-6003477 &  & 13.0 & 8.83 & (91.3,-63.1)$\pm$1.5 & M3.5$\pm$0.3 & 11.50$\pm$0.02 & 2.00$\pm$0.21 & 4.0 & 3.1 & 20120716 & 100 & 34 \\
00152752-6414545 &  & 11.8 & 8.44 & (80.2,-49.9)$\pm$1.2 & M1.5$\pm$0.4 & 11.00$\pm$0.02 & 2.80$\pm$0.15 & 1.7 & 3.5 & 20120716 & 40 & 34 \\
00155556-6137519 &  & 13.7 & 9.77 & (70.1,-42.2)$\pm$1.4 & M2.8$\pm$0.4 & 12.39$\pm$0.02 & 3.43$\pm$0.25 & 1.8 & 3.8 & 20120716 & 160 & 34 \\
00173041-5957044 &  & 10.4 & 7.64 & (112.8,-68.6)$\pm$2.1 & K7.9$\pm$0.4 & 10.03$\pm$0.03 & 2.50$\pm$0.15 & 3.5 & 2.8 & 20120901 & 180 & 132 \\
00220446-1016191 &  & 10.3 & 8.67 & (63.0,-44.4)$\pm$1.4 & K7.5$\pm$0.1 & 10.98$\pm$0.02 & 3.73$\pm$0.08 & 2.7 & 4.0 & 20120718 & 60 & 46 \\
00235732-5531435 &  & 14.8 & 10.24 & (91.9,-66.9)$\pm$3.1 & M4.0$\pm$0.5 & 12.95$\pm$0.05 & 3.03$\pm$0.42 & 7.8 & 3.1 & 20120901 & 300 & 25 \\
00273330-6157169 &  & 13.7 & 9.47 & (87.5,-56.8)$\pm$1.5 & M3.5$\pm$0.1 & 12.16$\pm$0.02 & 2.65$\pm$0.08 & 6.2 & 3.2 & 20120716 & 160 & 29 \\
00275023-3233060 &  & 12.1 & 8.01 & (97.8,-60.9)$\pm$2.5 & M3.0$\pm$0.4 & 10.65$\pm$0.03 & 1.56$\pm$0.28 & 5.2 & 3.1 & 20120718 & 60 & 39 \\
00284683-6751446 &  & 15.5 & 10.50 & (92.0,-43.8)$\pm$7.2 & M4.7$\pm$0.2 & 13.29$\pm$0.02 & 2.61$\pm$0.21 & 4.5 & 3.3 & 20120718 & 600 & 22 \\
00302572-6236015 &  & 10.6 & 7.55 & (95.5,-48.4)$\pm$4.4 & K7.9$\pm$0.2 & 9.98$\pm$0.04 & 2.45$\pm$0.11 & 4.2 & 3.2 & 20120716 & 30 & 44 \\
00305785-6550058 &  & 13.5 & 8.95 & (83.6,-52.2)$\pm$1.4 & M4.0$\pm$0.5 & 11.65$\pm$0.04 & 1.73$\pm$0.39 & 7.2 & 3.3 & 20120716 & 150 & 37 \\
00332438-5116433 &  & 13.5 & 9.01 & (94.7,-59.9)$\pm$1.2 & M2.4$\pm$0.2 & 11.63$\pm$0.02 & 2.93$\pm$0.09 & 2.9 & 3.1 & 20120901 & 300 & 72 \\
00382147-4611043 &  & 15.1 & 10.96 & (60.9,-46.1)$\pm$4.7 & M4.1$\pm$0.4 & 13.65$\pm$0.03 & 3.62$\pm$0.32 & 7.6 & 4.0 & 20120901 & 600 & 34 \\
00393579-3816584 &  & 11.1 & 7.86 & (100.2,-65.5)$\pm$3.5 & M1.8$\pm$0.4 & 10.44$\pm$0.03 & 2.10$\pm$0.18 & 2.7 & 3.0 & 20130204 & 300 & 44 \\
00394063-6224125 &  & 15.0 & 10.38 & (104.1,-38.8)$\pm$12.8 & M4.2$\pm$0.2 & 13.10$\pm$0.04 & 2.96$\pm$0.13 & 13.2 & 3.1 & 20120718 & 600 & 24 \\
00421010-5444431 &  & 12.9 & 8.93 & (89.4,-47.9)$\pm$1.8 & M3.0$\pm$0.4 & 11.59$\pm$0.02 & 2.50$\pm$0.25 & 1.9 & 3.3 & 20120716 & 60 & 18 \\
00421092-4252545 &  & 12.7 & 8.76 & (83.3,-43.7)$\pm$1.1 & M2.1$\pm$0.6 & 11.34$\pm$0.04 & 2.83$\pm$0.28 & 6.4 & 3.5 & 20130204 & 300 & 31 \\
00425349-6117384 &  & 15.2 & 10.45 & (89.0,-55.2)$\pm$2.8 & M4.5$\pm$0.5 & 13.19$\pm$0.05 & 2.73$\pm$0.42 & 9.0 & 3.2 & 20120718 & 600 & 29 \\
00485254-6526330 &  & 13.8 & 9.55 & (82.3,-40.7)$\pm$1.9 & M3.2$\pm$0.3 & 12.22$\pm$0.02 & 2.96$\pm$0.21 & 3.4 & 3.5 & 20120716 & 170 & 34 \\
00493566-6347416 &  & 12.1 & 8.43 & (86.9,-45.2)$\pm$1.2 & M1.8$\pm$0.3 & 10.98$\pm$0.02 & 2.63$\pm$0.14 & 5.0 & 3.3 & 20120716 & 45 & 37 \\
00502644-4628539 &  & 8.3 & 6.34 & (62.0,-36.9)$\pm$1.6 & K4.7$\pm$0.5 & 8.50$\pm$0.02 & 1.86$\pm$0.07 & 1.7 & 4.1 & 20130202 & 641 & 454 \\
00514081-5913320 &  & 14.7 & 10.40 & (98.0,-50.3)$\pm$3.5 & M4.1$\pm$0.6 & 13.11$\pm$0.04 & 3.08$\pm$0.52 & 2.6 & 3.1 & 20120718 & 525 & 28 \\
00555140-4938216 &  & 15.2 & 10.49 & (101.0,-56.1)$\pm$4.0 & M4.8$\pm$0.3 & 13.29$\pm$0.03 & 2.50$\pm$0.30 & 3.6 & 3.1 & 20120901 & 600 & 42 \\
00590177-6054124 &  & 11.6 & 8.47 & (96.2,-32.3)$\pm$1.1 & M0.1$\pm$0.4 & 10.92$\pm$0.04 & 3.28$\pm$0.13 & 9.4 & 3.3 & 20120716 & 40 & 42 \\
01024375-6235344 &  & 13.1 & 8.80 & (89.0,-39.6)$\pm$1.2 & M3.8$\pm$0.3 & 11.46$\pm$0.02 & 1.71$\pm$0.22 & 3.1 & 3.3 & 20120716 & 90 & 26 \\
01033563-5515561 &  & 14.2 & 9.24 & (100.3,-46.9)$\pm$2.2 & M5.1$\pm$0.6 & 12.10$\pm$0.05 & 0.99$\pm$0.60 & 0.4 & 3.1 & 20120716 & 330 & 25 \\
01101448-4715453 &  & 15.1 & 11.16 & (66.3,-38.3)$\pm$4.5 & M4.7$\pm$0.3 & 13.94$\pm$0.04 & 3.26$\pm$0.29 & 5.5 & 3.9 & 20120901 & 600 & 42 \\
01125587-7130283 &  & 11.1 & 8.37 & (76.6,-30.7)$\pm$1.0 & K7.7$\pm$1.8 & 10.72$\pm$0.15 & 3.33$\pm$0.78 & 7.8 & 3.6 & 20120902 & 180 & 94 \\
01134031-5939346 &  & 13.5 & 9.06 & (96.0,-35.4)$\pm$1.9 & M4.0$\pm$0.4 & 11.77$\pm$0.03 & 1.85$\pm$0.31 & 2.6 & 3.2 & 20120716 & 160 & 25 \\
01160045-6747311 &  & 15.5 & 10.89 & (66.7,-12.1)$\pm$4.8 & M4.2$\pm$0.3 & 13.61$\pm$0.02 & 3.47$\pm$0.26 & 8.6 & 4.1 & 20120718 & 650 & 27 \\
01180670-6258591 &  & 15.5 & 10.64 & (109.9,-23.4)$\pm$17.1 & M4.8$\pm$0.2 & 13.45$\pm$0.02 & 2.66$\pm$0.21 & 14.1 & 3.0 & 20120718 & 625 & 20 \\
01211297-6117281 &  & 14.8 & 10.48 & (80.7,-28.3)$\pm$3.0 & M4.1$\pm$0.2 & 13.16$\pm$0.02 & 3.13$\pm$0.20 & 0.1 & 3.6 & 20120718 & 500 & 23 \\
01211813-5434245 &  & 10.7 & 7.81 & (81.7,-42.8)$\pm$1.0 & K7.4$\pm$0.2 & 10.10$\pm$0.03 & 2.93$\pm$0.12 & 9.4 & 3.5 & 20120716 & 30 & 53 \\
01224511-6318446 &  & 13.3 & 8.98 & (94.5,-29.0)$\pm$2.2 & M3.3$\pm$0.3 & 11.63$\pm$0.02 & 2.29$\pm$0.25 & 2.3 & 3.3 & 20120718 & 120 & 33 \\
01233280-4113110 &  & 15.3 & 9.92 & (109.3,-54.8)$\pm$1.9 & M5.6$\pm$0.5 & 12.76$\pm$0.02 & 1.12$\pm$0.50 & 2.6 & 2.9 & 20120901 & 600 & 53 \\
01245895-7953375 &  & 9.2 & 7.14 & (74.8,-20.6)$\pm$3.2 & K3.8$\pm$0.2 & 9.25$\pm$0.04 & 2.75$\pm$0.02 & 8.0 & 3.7 & 20130203 & 120 & 127 \\
01253196-6646023 &  & 14.7 & 10.11 & (89.1,-28.4)$\pm$2.5 & M4.5$\pm$0.1 & 12.86$\pm$0.03 & 2.39$\pm$0.09 & 3.1 & 3.4 & 20120901 & 300 & 30 \\
01275875-6032243 &  & 14.6 & 10.22 & (88.4,-30.8)$\pm$3.0 & M4.0$\pm$0.2 & 12.91$\pm$0.02 & 2.99$\pm$0.19 & 1.7 & 3.4 & 20120901 & 300 & 30 \\
01283025-4921094 &  & 14.9 & 9.71 & (101.4,-41.7)$\pm$1.8 & M4.0$\pm$0.3 & 12.40$\pm$0.02 & 2.48$\pm$0.22 & 0.4 & 3.1 & 20120901 & 300 & 43 \\
01301454-2949175 &  & 15.2 & 10.25 & (161.7,-87.4)$\pm$3.6 & M5.3$\pm$0.5 & 13.07$\pm$0.02 & 1.75$\pm$0.47 & 4.0 & 2.1 & 20130203 & 600 & 36 \\
01321522-5034307 &  & 15.3 & 10.71 & (71.5,-32.1)$\pm$2.2 & M4.0$\pm$0.8 & 13.42$\pm$0.05 & 3.50$\pm$0.60 & 4.0 & 3.8 & 20120901 & 600 & 49 \\
01344601-5707564 &  & 16.3 & 11.16 & (68.2,-18.8)$\pm$8.9 & M4.6$\pm$0.2 & 13.97$\pm$0.03 & 3.40$\pm$0.15 & 3.6 & 4.0 & 20130203 & 600 & 11 \\
01351393-0712517 &  & 12.5 & 8.08 & (97.7,-51.5)$\pm$4.2 & M4.1$\pm$0.1 & 10.79$\pm$0.02 & 0.76$\pm$0.10 & 3.8 & 3.2 & 20120718 & 90 & 40 \\
01372781-4558261 &  & 15.1 & 10.19 & (116.0,-37.1)$\pm$6.1 & M5.4$\pm$0.3 & 13.06$\pm$0.02 & 1.63$\pm$0.32 & 9.3 & 2.9 & 20120901 & 600 & 28 \\
01375879-5645447 &  & 14.1 & 9.53 & (92.5,-32.8)$\pm$2.3 & M3.8$\pm$0.3 & 12.21$\pm$0.02 & 2.45$\pm$0.26 & 2.9 & 3.3 & 20120718 & 315 & 37 \\
01380029-4603398 &  & 13.7 & 10.14 & (69.4,-20.4)$\pm$3.2 & M2.6$\pm$0.5 & 12.75$\pm$0.03 & 3.92$\pm$0.28 & 7.1 & 4.0 & 20120901 & 300 & 46 \\
01380311-5904042 &  & 13.1 & 9.00 & (100.9,-27.4)$\pm$2.3 & M3.2$\pm$0.2 & 11.67$\pm$0.03 & 2.41$\pm$0.14 & 3.6 & 3.1 & 20120718 & 120 & 35 \\
01504543-5716488 &  & 16.3 & 11.28 & (93.2,-37.0)$\pm$13.9 & M4.9$\pm$0.4 & 14.09$\pm$0.03 & 3.19$\pm$0.35 & 11.4 & 3.2 & 20130203 & 600 & 10 \\
01505688-5844032 &  & 12.6 & 8.64 & (91.3,-24.9)$\pm$2.1 & M2.9$\pm$0.4 & 11.29$\pm$0.02 & 2.26$\pm$0.24 & 1.8 & 3.3 & 20120718 & 90 & 36 \\
01521830-5950168 &  & 11.7 & 8.14 & (107.8,-27.0)$\pm$1.8 & M1.6$\pm$0.4 & 10.66$\pm$0.02 & 2.41$\pm$0.15 & 1.7 & 3.0 & 20120901 & 180 & 90 \\
01532494-6833226 &  & 15.1 & 10.18 & (98.0,-16.3)$\pm$4.9 & M5.0$\pm$0.2 & 13.02$\pm$0.03 & 2.01$\pm$0.19 & 1.4 & 3.2 & 20120902 & 300 & 26 \\
01570140-7721221 &  & 15.1 & 10.73 & (78.5,-13.9)$\pm$2.2 & M4.4$\pm$0.9 & 13.49$\pm$0.07 & 3.14$\pm$0.76 & 9.7 & 3.6 & 20130203 & 600 & 27 \\
02000918-8025009 &  & 10.0 & 8.02 & (77.7,6.7)$\pm$1.0 & K4.0$\pm$0.5 & 10.16$\pm$0.03 & 3.61$\pm$0.07 & 7.6 & 3.7 & 20130203 & 120 & 95 \\
02001277-0840516 &  & 11.7 & 7.87 & (110.0,-65.7)$\pm$3.2 & M2.0$\pm$0.2 & 10.46$\pm$0.02 & 2.02$\pm$0.12 & 4.5 & 2.9 & 20120718 & 80 & 59 \\
02001992-6614017 &  & 14.6 & 9.88 & (82.7,-14.1)$\pm$4.5 & M3.0$\pm$0.8 & 12.56$\pm$0.04 & 3.47$\pm$0.61 & 2.2 & 3.5 & 20120902 & 300 & 35 \\
02045317-5346162 &  & 14.2 & 9.56 & (95.6,-30.9)$\pm$3.0 & M3.4$\pm$0.2 & 12.23$\pm$0.02 & 2.81$\pm$0.12 & 6.5 & 3.2 & 20120718 & 300 & 32 \\
02070176-4406380 &  & 11.8 & 8.40 & (95.7,-32.8)$\pm$8.5 & M1.2$\pm$0.3 & 10.94$\pm$0.04 & 2.87$\pm$0.07 & 1.2 & 3.2 & 20120718 & 75 & 38 \\
02105538-4603588 &  & 10.3 & 8.61 & (54.8,-21.2)$\pm$1.2 & K3.2$\pm$0.7 & 10.64$\pm$0.08 & 4.28$\pm$0.09 & 4.4 & 4.4 & 20120718 & 60 & 57 \\
02125819-5851182 &  & 12.0 & 8.44 & (88.4,-16.1)$\pm$1.3 & M3.5$\pm$0.5 & 11.11$\pm$0.03 & 1.61$\pm$0.36 & 0.8 & 3.4 & 20120718 & 60 & 38 \\
02153328-5627175 &  & 16.3 & 10.95 & (98.6,-29.3)$\pm$14.9 & M4.9$\pm$0.6 & 13.81$\pm$0.03 & 2.91$\pm$0.61 & 10.3 & 3.1 & 20130203 & 600 & 6 \\
02155892-0929121 &  & 11.2 & 7.55 & (97.8,-44.4)$\pm$3.2 & M2.3$\pm$0.2 & 10.17$\pm$0.02 & 1.53$\pm$0.10 & 7.9 & 3.2 & 20120718 & 70 & 56 \\
02180960-6657524 &  & 14.9 & 9.97 & (99.0,-14.7)$\pm$2.4 & M4.5$\pm$0.2 & 12.72$\pm$0.02 & 2.26$\pm$0.20 & 7.4 & 3.1 & 20120902 & 300 & 25 \\
02192210-3925225 &  & 15.5 & 10.40 & (111.8,-44.0)$\pm$8.3 & M5.9$\pm$0.3 & 13.32$\pm$0.02 & 1.36$\pm$0.25 & 6.1 & 2.8 & 20130203 & 600 & 15 \\
02201988-6855014 &  & 15.0 & 10.66 & (63.8,6.8)$\pm$3.4 & M3.5$\pm$0.3 & 13.36$\pm$0.02 & 3.85$\pm$0.21 & 9.7 & 4.1 & 20120902 & 300 & 27 \\
02205139-5823411 &  & 13.1 & 8.83 & (110.5,-8.9)$\pm$15.0 & M3.2$\pm$0.6 & 11.47$\pm$0.03 & 2.22$\pm$0.48 & 7.9 & 2.9 & 20120718 & 120 & 40 \\
02224418-6022476 &  & 12.6 & 8.10 & (136.9,-14.4)$\pm$1.7 & M4.2$\pm$0.2 & 10.83$\pm$0.04 & 0.70$\pm$0.13 & 3.2 & 2.4 & 20120718 & 90 & 20 \\
02234926-4238512 &  & 9.7 & 7.71 & (56.3,-24.2)$\pm$0.8 & K4.3$\pm$0.7 & 9.84$\pm$0.04 & 3.25$\pm$0.07 & 7.2 & 4.3 & 20130202 & 240 & 207 \\
02242453-7033211 &  & 14.2 & 9.49 & (93.8,-6.4)$\pm$3.2 & M4.0$\pm$0.3 & 12.18$\pm$0.02 & 2.26$\pm$0.23 & 5.6 & 3.2 & 20120902 & 300 & 43 \\
02294569-5541496 &  & 14.8 & 10.26 & (89.5,-17.7)$\pm$6.3 & M4.3$\pm$0.3 & 12.97$\pm$0.03 & 2.73$\pm$0.25 & 4.4 & 3.3 & 20120718 & 500 & 27 \\
02294869-6906044 &  & 16.0 & 11.06 & (91.5,-5.4)$\pm$7.6 & M4.6$\pm$0.2 & 13.84$\pm$0.02 & 3.27$\pm$0.21 & 5.0 & 3.3 & 20130203 & 600 & 7 \\
02303239-4342232 &  & 9.8 & 7.23 & (81.4,-13.5)$\pm$0.9 & K7.0$\pm$0.3 & 9.44$\pm$0.02 & 2.55$\pm$0.11 & 8.1 & 3.6 & 20120901 & 120 & 182 \\
02304370-5811560 &  & 14.4 & 10.44 & (59.6,-0.1)$\pm$2.6 & M3.4$\pm$0.2 & 13.08$\pm$0.03 & 3.66$\pm$0.11 & 7.0 & 4.2 & 20120718 & 350 & 30 \\
02321934-5746117 &  & 14.6 & 10.23 & (84.9,-17.7)$\pm$3.5 & M3.8$\pm$0.6 & 12.90$\pm$0.05 & 3.15$\pm$0.49 & 7.7 & 3.4 & 20120718 & 400 & 29 \\
02341866-5128462 &  & 14.4 & 9.76 & (100.6,-17.5)$\pm$2.5 & M4.2$\pm$0.3 & 12.48$\pm$0.04 & 2.34$\pm$0.29 & 1.5 & 3.1 & 20120718 & 350 & 32 \\
02351646-5049133 &  & 10.0 & 8.07 & (75.8,-8.5)$\pm$1.5 & K4.8$\pm$1.0 & 10.21$\pm$0.05 & 3.56$\pm$0.14 & 5.2 & 3.7 & 20130202 & 240 & 197 \\
02372562-4912033 &  & 11.7 & 8.62 & (63.8,-19.2)$\pm$1.2 & M0.0$\pm$0.3 & 11.06$\pm$0.03 & 3.46$\pm$0.10 & 6.8 & 4.0 & 20120718 & 60 & 48 \\
02383255-7528065 &  & 15.3 & 10.80 & (77.1,5.5)$\pm$10.5 & M4.7$\pm$0.2 & 13.61$\pm$0.02 & 2.92$\pm$0.20 & 2.8 & 3.6 & 20130203 & 600 & 14 \\
02412721-3049149 &  & 14.8 & 10.26 & (97.5,-32.2)$\pm$2.2 & M4.3$\pm$0.2 & 12.99$\pm$0.03 & 2.74$\pm$0.20 & 4.0 & 3.1 & 20130203 & 600 & 30 \\
02420204-5359147 &  & 14.7 & 9.98 & (97.0,-20.8)$\pm$2.2 & M4.3$\pm$0.2 & 12.70$\pm$0.02 & 2.45$\pm$0.21 & 8.6 & 3.1 & 20120718 & 450 & 29 \\
02420404-5359000 &  & 14.0 & 9.29 & (98.6,-10.3)$\pm$3.7 & M3.9$\pm$0.1 & 11.97$\pm$0.02 & 2.13$\pm$0.09 & 2.0 & 3.1 & 20120718 & 250 & 28 \\
02441466-5221318 &  & 9.0 & 7.24 & (77.0,-7.6)$\pm$0.9 & K3.0$\pm$0.6 & 9.25$\pm$0.07 & 2.94$\pm$0.08 & 3.1 & 3.6 & 20130202 & 240 & 270 \\
02474639-5804272 &  & 11.8 & 8.45 & (94.9,-4.0)$\pm$1.5 & M1.6$\pm$0.3 & 11.00$\pm$0.02 & 2.75$\pm$0.13 & 2.3 & 3.2 & 20120718 & 70 & 38 \\
02485260-3404246 &  & 12.7 & 8.40 & (89.0,-23.8)$\pm$1.4 & M3.9$\pm$0.4 & 11.09$\pm$0.03 & 1.25$\pm$0.30 & 4.8 & 3.3 & 20120718 & 80 & 32 \\
02502222-6545552 &  & 13.3 & 9.44 & (76.7,2.5)$\pm$1.8 & M2.8$\pm$0.4 & 12.08$\pm$0.02 & 3.12$\pm$0.26 & 0.9 & 3.6 & 20120902 & 180 & 36 \\
02505959-3409050 &  & 13.8 & 9.62 & (85.8,-21.0)$\pm$1.8 & M3.8$\pm$0.8 & 12.31$\pm$0.04 & 2.56$\pm$0.57 & 5.9 & 3.4 & 20120718 & 180 & 28 \\
02523550-7831183 &  & 15.8 & 10.78 & (67.6,15.9)$\pm$5.1 & M4.8$\pm$0.2 & 13.59$\pm$0.03 & 2.80$\pm$0.14 & 2.6 & 3.9 & 20130203 & 600 & 14 \\
02543316-5108313 &  & 11.1 & 7.78 & (92.7,-13)$\pm$1.2 & M1.4$\pm$0.7 & 10.34$\pm$0.05 & 2.18$\pm$0.25 & 2.3 & 3.2 & 20120718 & 70 & 59 \\
02553178-5702522 &  & 15.0 & 10.22 & (89.5,-5.8)$\pm$3.0 & M4.4$\pm$0.1 & 12.98$\pm$0.02 & 2.62$\pm$0.10 & 2.5 & 3.3 & 20120901 & 300 & 21 \\
02564708-6343027 &  & 12.7 & 9.01 & (67.4,8.8)$\pm$2.8 & M3.2$\pm$0.3 & 11.63$\pm$0.02 & 2.38$\pm$0.20 & 6.0 & 3.9 & 20120718 & 90 & 24 \\
02572682-6341293 &  & 13.2 & 9.33 & (64.3,12.2)$\pm$2.4 & M3.2$\pm$0.4 & 11.97$\pm$0.03 & 2.72$\pm$0.30 & 9.4 & 4.0 & 20120902 & 180 & 32 \\
02590284-6120000 &  & 14.6 & 10.74 & (52.6,2.0)$\pm$7.2 & M3.5$\pm$0.3 & 13.40$\pm$0.02 & 3.90$\pm$0.21 & 0.8 & 4.4 & 20130202 & 300 & 23 \\
02591904-5122341 &  & 15.9 & 10.82 & (81.7,-14.7)$\pm$7.2 & M5.3$\pm$0.5 & 13.67$\pm$0.02 & 2.34$\pm$0.47 & 6.7 & 3.4 & 20130202 & 600 & 20 \\
02592564-2947275 &  & 10.2 & 8.27 & (67.1,-26.2)$\pm$1.2 & K5.4$\pm$0.1 & 10.25$\pm$0.04 & 3.49$\pm$0.06 & 3.2 & 3.8 & 20130203 & 120 & 116 \\
03050556-5317182 &  & 15.4 & 10.26 & (89.4,-11.3)$\pm$3.5 & M5.1$\pm$0.2 & 13.10$\pm$0.02 & 1.98$\pm$0.16 & 6.4 & 3.2 & 20130202 & 600 & 30 \\
03050976-3725058 &  & 12.5 & 8.65 & (51.6,-11.5)$\pm$1.3 & M2.5$\pm$0.5 & 11.27$\pm$0.03 & 2.50$\pm$0.27 & 1.7 & 4.4 & 20120718 & 80 & 39 \\
03083950-3844363 &  & 15.3 & 10.42 & (68.3,-11.0)$\pm$3.8 & M4.7$\pm$0.3 & 13.18$\pm$0.03 & 2.50$\pm$0.25 & 4.5 & 3.8 & 20130203 & 600 & 16 \\
03093877-3014352 &  & 15.5 & 10.70 & (88.7,-35.9)$\pm$4.9 & M4.7$\pm$0.4 & 13.49$\pm$0.04 & 2.81$\pm$0.40 & 6.7 & 3.2 & 20130203 & 600 & 13 \\
03104941-3616471 &  & 14.6 & 9.79 & (90.5,-28.7)$\pm$2.0 & M4.5$\pm$0.3 & 12.54$\pm$0.03 & 2.07$\pm$0.25 & 6.1 & 3.2 & 20130203 & 300 & 19 \\
03114544-4719501 &  & 13.6 & 9.57 & (88.4,-4.0)$\pm$2.3 & M3.7$\pm$0.3 & 12.27$\pm$0.02 & 2.60$\pm$0.21 & 6.0 & 3.2 & 20120718 & 180 & 23 \\
03204757-5041330 &  & 11.8 & 8.56 & (81.8,6.1)$\pm$2.8 & M1.1$\pm$0.4 & 11.06$\pm$0.03 & 3.04$\pm$0.13 & 9.2 & 3.4 & 20120718 & 70 & 42 \\
03210395-6816475 &  & 13.4 & 9.30 & (70.3,20.4)$\pm$3.6 & M3.4$\pm$0.3 & 12.04$\pm$0.02 & 2.62$\pm$0.21 & 6.2 & 3.7 & 20130204 & 600 & 29 \\
03244056-3904227 &  & 13.2 & 9.02 & (86.5,-17.1)$\pm$2.4 & M4.1$\pm$0.1 & 11.71$\pm$0.03 & 1.68$\pm$0.10 & 1.4 & 3.2 & 20120718 & 120 & 31 \\
03271701-6128407 &  & 9.4 & 7.39 & (82.6,6.5)$\pm$1.5 & K3.7$\pm$0.2 & 9.47$\pm$0.04 & 2.99$\pm$0.02 & 4.9 & 3.3 & 20120902 & 60 & 140 \\
03285469-3339192 &  & 6.4 & 4.19 & (93.5,-19.9)$\pm$8.4 & K5.6$\pm$0.5 & 6.44$\pm$0.03 & -0.37$\pm$0.13 & 3.9 & 3.1 & 20130203 & 120 & 362 \\
03291649-3702502 &  & 14.1 & 9.78 & (89.8,-20.8)$\pm$3.1 & M3.7$\pm$0.5 & 12.46$\pm$0.03 & 2.79$\pm$0.37 & 2.7 & 3.1 & 20130203 & 300 & 20 \\
03312105-5955006 &  & 9.4 & 7.61 & (50.6,6.1)$\pm$1.2 & K3.4$\pm$0.3 & 9.67$\pm$0.05 & 3.26$\pm$0.03 & 1.1 & 4.4 & 20120902 & 60 & 121 \\
03512287-5154582 &  & 14.1 & 9.77 & (71.9,2.4)$\pm$2.4 & M4.4$\pm$0.1 & 12.48$\pm$0.02 & 2.13$\pm$0.10 & 3.9 & 3.5 & 20130202 & 300 & 33 \\
03561624-3915219 &  & 14.6 & 9.60 & (68.6,-3.7)$\pm$2.8 & M4.5$\pm$0.2 & 12.37$\pm$0.02 & 1.91$\pm$0.20 & 3.7 & 3.6 & 20130203 & 300 & 18 \\
04000382-2902165 &  & 9.7 & 7.20 & (78.7,-12.5)$\pm$1.4 & K7.2$\pm$0.2 & 9.44$\pm$0.03 & 2.41$\pm$0.09 & 8.3 & 3.3 & 20120718 & 60 & 96 \\
04000395-2902280 &  & 9.7 & 7.52 & (77.7,-23.0)$\pm$1.7 & K5.3$\pm$0.4 & 9.72$\pm$0.02 & 2.98$\pm$0.09 & 2.7 & 3.2 & 20120718 & 60 & 73 \\
04013874-3127472 &  & 16.1 & 11.14 & (59.3,-12.3)$\pm$3.4 & M4.7$\pm$0.2 & 13.92$\pm$0.03 & 3.24$\pm$0.20 & 1.6 & 3.8 & 20130203 & 600 & 11 \\
04021648-1521297 &  & 9.5 & 7.57 & (68.7,-27.9)$\pm$1.4 & K4.1$\pm$0.6 & 9.70$\pm$0.04 & 3.14$\pm$0.07 & 4.9 & 3.6 & 20130202 & 240 & 253 \\
04074372-6825111 &  & 13.7 & 9.52 & (57.8,22.0)$\pm$2.8 & M2.6$\pm$0.1 & 12.17$\pm$0.02 & 3.34$\pm$0.06 & 2.8 & 3.9 & 20130204 & 300 & 36 \\
04082685-7844471 &  & 11.6 & 8.40 & (55.7,42.8)$\pm$1.8 & M0.3$\pm$0.3 & 10.85$\pm$0.03 & 3.14$\pm$0.09 & 8.2 & 3.8 & 20120718 & 90 & 57 \\
04133314-5231586 &  & 12.7 & 9.12 & (65.7,14.8)$\pm$1.5 & M1.7$\pm$0.3 & 11.67$\pm$0.02 & 3.37$\pm$0.11 & 2.7 & 3.5 & 20130204 & 300 & 47 \\
04133609-4413325 &  & 14.0 & 9.91 & (56.7,0.4)$\pm$2.0 & M3.3$\pm$0.3 & 12.57$\pm$0.02 & 3.24$\pm$0.25 & 1.8 & 3.9 & 20130204 & 300 & 29 \\
04213904-7233562 &  & 12.8 & 8.99 & (62.2,25.4)$\pm$1.3 & M2.4$\pm$0.4 & 11.59$\pm$0.02 & 2.89$\pm$0.21 & 9.5 & 3.8 & 20120718 & 120 & 32 \\
04240094-5512223 &  & 12.7 & 8.95 & (41.6,17.2)$\pm$2.1 & M2.3$\pm$0.5 & 11.53$\pm$0.03 & 2.90$\pm$0.25 & 5.4 & 4.4 & 20120718 & 90 & 22 \\
04274963-3327010 &  & 15.2 & 10.38 & (61.8,-0.7)$\pm$2.5 & M4.5$\pm$0.2 & 13.12$\pm$0.03 & 2.65$\pm$0.15 & 8.1 & 3.6 & 20130204 & 600 & 31 \\
04334610-4511249 &  & 12.8 & 8.90 & (58.6,8.1)$\pm$1.4 & M2.4$\pm$0.9 & 11.54$\pm$0.05 & 2.84$\pm$0.56 & 1.3 & 3.6 & 20130204 & 300 & 64 \\
04365738-1613065 &  & 12.4 & 8.26 & (78.1,-32.8)$\pm$3.6 & M3.0$\pm$0.3 & 10.89$\pm$0.02 & 1.80$\pm$0.19 & 5.0 & 3.0 & 20130202 & 300 & 88 \\
04435860-3643188 &  & 14.8 & 9.87 & (54.1,-2.1)$\pm$2.4 & M3.5$\pm$0.2 & 12.52$\pm$0.02 & 3.01$\pm$0.17 & 0.2 & 3.7 & 20130204 & 300 & 31 \\
04440099-6624036 &  & 11.6 & 8.58 & (53.0,30.2)$\pm$4.0 & K7.6$\pm$0.2 & 10.93$\pm$0.02 & 3.61$\pm$0.09 & 2.2 & 3.8 & 20120718 & 80 & 38 \\
04440824-4406473 &  & 11.0 & 8.42 & (39.6,5.9)$\pm$2.2 & M2.7$\pm$2.4 & 11.04$\pm$0.18 & 2.15$\pm$1.38 & 1.0 & 4.4 & 20130204 & 180 & 44 \\
04444511-3714380 &  & 10.5 & 8.37 & (42.8,0.8)$\pm$1.3 & K4.0$\pm$0.6 & 10.50$\pm$0.04 & 3.95$\pm$0.07 & 1.9 & 4.2 & 20130204 & 120 & 69 \\
04470041-5134405 &  & 12.8 & 9.21 & (54.9,14.4)$\pm$3.1 & M2.4$\pm$0.4 & 11.81$\pm$0.03 & 3.11$\pm$0.24 & 2.8 & 3.7 & 20130204 & 180 & 41 \\
04475779-5035200 &  & 14.3 & 10.02 & (47.9,17.8)$\pm$3.6 & M4.1$\pm$0.3 & 12.73$\pm$0.03 & 2.70$\pm$0.28 & 3.6 & 3.9 & 20130204 & 300 & 14 \\
04515303-4647309 &  & 11.0 & 8.89 & (30.2,11.4)$\pm$1.7 & M0.0$\pm$0.3 & 11.33$\pm$0.03 & 3.73$\pm$0.10 & 6.6 & 4.5 & 20130202 & 360 & 91 \\
05111098-4903597 &  & 14.2 & 9.77 & (33,20.4)$\pm$2.3 & M3.7$\pm$0.3 & 12.44$\pm$0.03 & 2.77$\pm$0.20 & 7.5 & 4.3 & 20130202 & 300 & 34 \\
05233951-3227031 &  & 8.9 & 6.94 & (38.7,5.1)$\pm$0.9 & K4.0$\pm$0.5 & 9.10$\pm$0.06 & 2.55$\pm$0.04 & 7.6 & 4.0 & 20130204 & 138 & 90 \\
05241818-3622024 &  & 12.6 & 8.90 & (35.4,6.0)$\pm$1.2 & M2.7$\pm$0.8 & 11.56$\pm$0.04 & 2.66$\pm$0.43 & 4.0 & 4.1 & 20130204 & 60 & 81 \\
05332558-5117131 &  & 10.9 & 8.16 & (44.0,24.2)$\pm$1.8 & K7.5$\pm$0.2 & 10.48$\pm$0.02 & 3.23$\pm$0.10 & 1.5 & 3.6 & 20130202 & 720 & 192 \\
05392505-4245211 &  & 12.3 & 8.60 & (40.6,15.9)$\pm$2.1 & M1.8$\pm$0.4 & 11.14$\pm$0.02 & 2.79$\pm$0.16 & 2.3 & 3.6 & 20130202 & 300 & 86 \\
05421278-3738180 &  & 11.6 & 8.50 & (27.6,9.3)$\pm$0.9 & M1.0$\pm$0.3 & 11.01$\pm$0.03 & 3.04$\pm$0.10 & 4.8 & 4.3 & 20130204 & 60 & 68 \\
20095193-5526509 &  & 14.6 & 10.32 & (11.3,-66.2)$\pm$2.2 & M3.5$\pm$0.3 & 12.96$\pm$0.02 & 3.45$\pm$0.21 & 3.9 & 4.3 & 20120902 & 300 & 38 \\
20143542-5430588 &  & 14.1 & 9.50 & (17.4,-171.5)$\pm$13.0 & M4.3$\pm$0.2 & 12.24$\pm$0.04 & 1.99$\pm$0.18 & 6.0 & 2.3 & 20120902 & 300 & 46 \\
20144598-2306214 &  & 13.6 & 8.94 & (14.3,-127.0)$\pm$2.5 & M3.6$\pm$0.3 & 11.61$\pm$0.02 & 2.02$\pm$0.21 & 6.6 & 2.4 & 20120718 & 120 & 39 \\
20162190-4137359 &  & 9.3 & 7.27 & (6.5,-60.9)$\pm$1.0 & K5.6$\pm$0.4 & 9.48$\pm$0.02 & 2.67$\pm$0.09 & 2.2 & 4.4 & 20120718 & 5 & 36 \\
20175858-5712583 &  & 10.4 & 8.57 & (12.7,-61.9)$\pm$1.9 & K3.1$\pm$0.5 & 10.56$\pm$0.04 & 4.22$\pm$0.07 & 4.1 & 4.4 & 20120902 & 180 & 155 \\
20273570-4202324 &  & 15.1 & 10.90 & (16.1,-60.7)$\pm$3.2 & M3.2$\pm$0.5 & 13.56$\pm$0.02 & 4.31$\pm$0.43 & 4.7 & 4.4 & 20120718 & 600 & 31 \\
20291446-5456116 &  & 15.2 & 10.36 & (14.3,-111.1)$\pm$3.3 & M4.6$\pm$0.3 & 13.13$\pm$0.03 & 2.56$\pm$0.25 & 6.3 & 3.2 & 20120902 & 300 & 27 \\
20421624-5552074 &  & 13.0 & 9.17 & (25.4,-85.3)$\pm$1.5 & M3.1$\pm$0.3 & 11.83$\pm$0.02 & 2.66$\pm$0.22 & 5.0 & 3.7 & 20120902 & 300 & 68 \\
20423672-5425263 &  & 14.2 & 9.86 & (28.3,-96.5)$\pm$2.8 & M3.9$\pm$0.3 & 12.57$\pm$0.02 & 2.73$\pm$0.27 & 5.2 & 3.4 & 20120718 & 220 & 24 \\
20474501-3635409 &  & 8.9 & 6.79 & (20.4,-80.8)$\pm$0.9 & K4.3$\pm$0.6 & 8.95$\pm$0.04 & 2.37$\pm$0.07 & 2.3 & 3.7 & 20120718 & 30 & 102 \\
20583990-4743489 &  & 13.3 & 9.55 & (32.2,-83.4)$\pm$0.9 & M2.4$\pm$0.4 & 12.15$\pm$0.03 & 3.45$\pm$0.24 & 6.4 & 3.7 & 20120718 & 100 & 32 \\
21083826-4244540 &  & 14.0 & 9.24 & (33.2,-100.7)$\pm$1.6 & M4.8$\pm$0.2 & 12.06$\pm$0.04 & 1.26$\pm$0.13 & 3.4 & 3.2 & 20120718 & 360 & 39 \\
21100614-5811483 &  & 14.4 & 10.07 & (24.5,-89.5)$\pm$2.6 & M3.8$\pm$0.5 & 12.75$\pm$0.04 & 2.99$\pm$0.45 & 6.5 & 3.6 & 20120718 & 400 & 33 \\
21143354-4213528 &  & 14.9 & 10.53 & (40.7,-82.7)$\pm$3.2 & M4.1$\pm$0.2 & 13.22$\pm$0.02 & 3.19$\pm$0.19 & 8.6 & 3.6 & 20120718 & 475 & 28 \\
21163528-6005124 &  & 13.5 & 9.31 & (32.0,-98.1)$\pm$1.3 & M3.9$\pm$0.4 & 12.00$\pm$0.03 & 2.16$\pm$0.34 & 4.8 & 3.4 & 20120902 & 300 & 52 \\
21200112-5328347 &  & 12.3 & 8.25 & (52.8,-99.4)$\pm$15.9 & M0.0$\pm$0.5 & 10.70$\pm$0.05 & 3.10$\pm$0.16 & 12.8 & 3.2 & 20120718 & 60 & 57 \\
21273697-4213021 &  & 13.8 & 10.36 & (30.7,-55.9)$\pm$1.4 & M2.6$\pm$0.2 & 12.96$\pm$0.03 & 4.13$\pm$0.08 & 5.7 & 4.4 & 20120718 & 180 & 30 \\
21275054-6841033 &  & 14.1 & 9.58 & (29.5,-85.5)$\pm$2.4 & M4.1$\pm$0.3 & 12.27$\pm$0.02 & 2.24$\pm$0.24 & 7.1 & 3.6 & 20120902 & 300 & 36 \\
21354554-4218343 &  & 15.7 & 10.81 & (46.8,-67.9)$\pm$7.6 & M4.9$\pm$0.4 & 13.64$\pm$0.03 & 2.74$\pm$0.35 & 13.1 & 3.8 & 20120902 & 600 & 23 \\
21370885-6036054 &  & 13.1 & 8.76 & (41.3,-91.3)$\pm$1.8 & M3.6$\pm$0.4 & 11.44$\pm$0.03 & 1.85$\pm$0.32 & 2.1 & 3.4 & 20120718 & 160 & 44 \\
21380269-5744583 &  & 14.7 & 9.99 & (40.2,-97.3)$\pm$1.5 & M4.5$\pm$0.2 & 12.76$\pm$0.04 & 2.29$\pm$0.14 & 5.3 & 3.3 & 20120718 & 475 & 37 \\
21401098-5317466 &  & 13.8 & 10.19 & (25.6,-68.6)$\pm$3.9 & M2.6$\pm$0.4 & 12.82$\pm$0.03 & 3.99$\pm$0.24 & 6.7 & 4.1 & 20120718 & 180 & 27 \\
21490499-6413039 &  & 14.2 & 9.47 & (47.8,-96.5)$\pm$2.0 & M4.6$\pm$0.3 & 12.26$\pm$0.03 & 1.68$\pm$0.25 & 3.0 & 3.3 & 20120718 & 320 & 31 \\
21504048-5113380 &  & 14.0 & 9.51 & (42.8,-93.7)$\pm$1.6 & M4.2$\pm$0.3 & 12.21$\pm$0.04 & 2.07$\pm$0.29 & 6.1 & 3.4 & 20120718 & 300 & 39 \\
22015342-4623115 &  & 8.5 & 6.30 & (30.2,-60.8)$\pm$1.1 & K5.8$\pm$0.4 & 8.50$\pm$0.02 & 1.65$\pm$0.10 & 4.8 & 4.3 & 20120718 & 30 & 130 \\
22021626-4210329 &  & 11.3 & 7.99 & (51.8,-93.3)$\pm$0.9 & M0.8$\pm$0.6 & 10.51$\pm$0.05 & 2.61$\pm$0.17 & 3.8 & 3.3 & 20120718 & 60 & 61 \\
22025453-6440441 &  & 11.7 & 8.16 & (51.6,-95.3)$\pm$1.7 & M2.1$\pm$0.6 & 10.76$\pm$0.04 & 2.26$\pm$0.29 & 5.0 & 3.3 & 20120718 & 60 & 47 \\
22102820-4431480 &  & 13.9 & 9.95 & (39.4,-68.9)$\pm$2.1 & M4.0$\pm$0.8 & 12.63$\pm$0.04 & 2.71$\pm$0.60 & 3.6 & 3.9 & 20120901 & 300 & 40 \\
22223966-6303258 &  & 13.6 & 9.35 & (59.0,-87.6)$\pm$2.0 & M3.2$\pm$0.3 & 11.99$\pm$0.02 & 2.74$\pm$0.21 & 1.5 & 3.3 & 20120718 & 180 & 34 \\
22244102-7724036 &  & 14.9 & 10.53 & (54.1,-67.2)$\pm$3.3 & M4.0$\pm$0.3 & 13.23$\pm$0.02 & 3.31$\pm$0.23 & 2.7 & 3.6 & 20120902 & 300 & 23 \\
22432875-5515068 &  & 14.0 & 9.73 & (81.3,-103.0)$\pm$7.9 & M4.2$\pm$0.6 & 12.46$\pm$0.04 & 2.32$\pm$0.52 & 3.0 & 2.9 & 20120718 & 300 & 35 \\
22444835-6650032 &  & 15.2 & 10.14 & (66.8,-80.4)$\pm$3.0 & M4.8$\pm$0.3 & 12.94$\pm$0.04 & 2.15$\pm$0.30 & 0.3 & 3.3 & 20120718 & 600 & 27 \\
22463471-7353504 &  & 12.8 & 8.81 & (59.3,-68.2)$\pm$1.1 & M3.2$\pm$0.3 & 11.46$\pm$0.03 & 2.20$\pm$0.19 & 2.0 & 3.6 & 20120902 & 180 & 64 \\
22501826-4651310 &  & 8.7 & 6.65 & (40.5,-40.2)$\pm$0.9 & K5.2$\pm$0.5 & 8.85$\pm$0.02 & 2.13$\pm$0.09 & 7.1 & 4.5 & 20120901 & 251 & 254 \\
22545651-7646072 &  & 10.6 & 8.12 & (40.5,-43.4)$\pm$1.0 & K5.1$\pm$0.5 & 10.30$\pm$0.03 & 3.60$\pm$0.08 & 1.5 & 4.4 & 20120902 & 180 & 158 \\
23124644-5049240 &  & 12.8 & 8.30 & (77.6,-75.7)$\pm$1.2 & M4.4$\pm$0.3 & 11.02$\pm$0.04 & 0.66$\pm$0.30 & 3.5 & 3.3 & 20120901 & 180 & 64 \\
23130558-6127077 &  & 14.6 & 10.05 & (68.8,-72.1)$\pm$2.6 & M4.6$\pm$0.5 & 12.84$\pm$0.04 & 2.27$\pm$0.44 & 2.4 & 3.4 & 20120716 & 400 & 30 \\
23131671-4933154 &  & 13.4 & 8.92 & (77.4,-90.4)$\pm$1.6 & M4.1$\pm$0.3 & 11.60$\pm$0.03 & 1.58$\pm$0.28 & 7.5 & 3.1 & 20120716 & 180 & 48 \\
23143165-5357285 &  & 10.2 & 7.97 & (48.8,-57.1)$\pm$2.0 & K5.1$\pm$0.2 & 10.17$\pm$0.02 & 3.47$\pm$0.04 & 5.4 & 4.1 & 20120901 & 120 & 138 \\
23170011-7432095 &  & 13.9 & 9.56 & (81.7,-78.3)$\pm$1.7 & M4.1$\pm$0.2 & 12.25$\pm$0.04 & 2.22$\pm$0.14 & 5.0 & 3.0 & 20120716 & 180 & 35 \\
23273447-8512364 &  & 14.5 & 10.01 & (60.6,-50.8)$\pm$3.2 & M4.0$\pm$0.3 & 12.69$\pm$0.02 & 2.77$\pm$0.23 & 6.3 & 3.7 & 20120902 & 300 & 28 \\
23283419-5136527 &  & 11.7 & 9.18 & (48.7,-41.6)$\pm$1.0 & K7.2$\pm$0.4 & 11.43$\pm$0.06 & 4.40$\pm$0.17 & 2.8 & 4.4 & 20120901 & 180 & 86 \\
23285763-6802338 &  & 12.4 & 8.38 & (67.9,-65.6)$\pm$2.5 & M2.9$\pm$0.5 & 11.04$\pm$0.03 & 2.02$\pm$0.34 & 5.8 & 3.5 & 20120716 & 60 & 45 \\
23291752-6749598 &  & 14.1 & 9.89 & (70.5,-67.4)$\pm$2.2 & M3.9$\pm$0.4 & 12.60$\pm$0.03 & 2.76$\pm$0.30 & 5.5 & 3.4 & 20120718 & 300 & 30 \\
23294775-7439325 &  & 10.5 & 9.70 & (81.2,-53.8)$\pm$2.1 & M4.2$\pm$0.6 & 12.42$\pm$0.07 & 2.28$\pm$0.53 & 8.8 & 3.4 & 20120718 & 300 & 40 \\
23314492-0244395 &  & 13.3 & 8.67 & (93.6,-66.6)$\pm$3.4 & M4.5$\pm$0.3 & 11.42$\pm$0.03 & 0.95$\pm$0.25 & 0.9 & 2.9 & 20120716 & 140 & 36 \\
23334224-4913495 &  & 14.7 & 10.52 & (53.3,-36.5)$\pm$3.7 & M2.9$\pm$0.4 & 13.16$\pm$0.03 & 4.14$\pm$0.27 & 8.7 & 4.4 & 20120901 & 300 & 37 \\
23382851-6749025 &  & 14.6 & 10.05 & (68.5,-56.4)$\pm$3.2 & M3.9$\pm$0.3 & 12.73$\pm$0.02 & 2.89$\pm$0.22 & 1.5 & 3.6 & 20120718 & 500 & 41 \\
23424333-6224564 &  & 14.9 & 10.41 & (80.9,-61.6)$\pm$5.2 & M4.4$\pm$0.2 & 13.18$\pm$0.02 & 2.82$\pm$0.21 & 3.5 & 3.3 & 20120718 & 500 & 30 \\
23452225-7126505 &  & 13.9 & 9.32 & (76.5,-64.0)$\pm$1.8 & M3.8$\pm$0.3 & 12.01$\pm$0.02 & 2.26$\pm$0.26 & 6.8 & 3.3 & 20120718 & 225 & 39 \\
23474694-6517249 &  & 11.6 & 8.17 & (80.7,-66.4)$\pm$1.2 & M1.5$\pm$0.3 & 10.74$\pm$0.02 & 2.54$\pm$0.13 & 4.5 & 3.3 & 20120716 & 40 & 45 \\
23524562-5229593 &  & 15.3 & 10.71 & (76.4,-82.4)$\pm$10.4 & M5.3$\pm$0.3 & 13.54$\pm$0.02 & 2.21$\pm$0.27 & 17.1 & 3.2 & 20120901 & 300 & 16 \\
23541799-8254492 &  & 14.0 & 10.00 & (73.9,-35.5)$\pm$2.0 & M3.3$\pm$0.6 & 12.64$\pm$0.04 & 3.30$\pm$0.36 & 6.3 & 3.6 & 20120902 & 300 & 40 \\
23570417-0337559 &  & 14.4 & 10.03 & (71.6,-53.5)$\pm$3.3 & M3.3$\pm$0.3 & 12.69$\pm$0.02 & 3.35$\pm$0.21 & 5.4 & 3.6 & 20120716 & 300 & 34 \\
23585674-8339423 &  & 11.0 & 8.25 & (67.2,-37.9)$\pm$1.4 & K7.5$\pm$0.2 & 10.58$\pm$0.03 & 3.33$\pm$0.12 & 1.8 & 3.8 & 20120902 & 180 & 109 \\

\enddata
\tablecomments{}
 \end{deluxetable}

\clearpage
\end{landscape}

\clearpage

  \begin{deluxetable}{lrrrcrrrccccccc}
%  \begin{deluxetable*}{lrrrcrrrcccccccc}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Spectroscopic Results and Membership Assessments}
 \tablehead{
 \colhead{Name} &  \colhead{$v_{rad}$} & \colhead{$\Delta v_{rad}$} & \colhead{$vsin(i)$} & \colhead{SpT} & \colhead{$EW[H\alpha]$} & \colhead{$EW[Li_{6708}]$} & \multicolumn{2}{c}{Assessments}
 \\
\colhead{} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{} & \colhead{(\AA)} & \colhead{(m\AA)}  & 
\colhead{RV,H$\alpha$,Li} & \colhead{Final}
 } 
 \startdata
AF Hor&12.6$\pm$0.7 & 0.30 & 6.6$\pm$0.8 & M2.1 & -3.96 & 14.8 & Y,?,? & Y - RV\\
CD-35 1167&13.2$\pm$0.3 & -0.33 & 4.6$\pm$1.2 & K4.7 & -0.32 & 48.4 & Y,?,? & Y - RV\\
CD-44 1173&15.1$\pm$0.5 & 0.36 & 7.5$\pm$0.9 & K5.2 & -1.17 & 213.0 & Y,?,Y & Y - Li\\
CD-53 544&11.9$\pm$4.6 & -0.46 & 41.7$\pm$5.3 & K5.3 & -2.01 & 185.2 & Y,?,Y & Y - Li\\
CD-58 553&12.2$\pm$0.3 & -0.37 & 4.8$\pm$0.2 & K5.0 & -0.68 & 130.2 & Y,?,Y & Y - Li\\
CD-60 416&10.4$\pm$0.3 & -0.67 & 6.7$\pm$0.2 & K4.1 & -0.25 & 210.9 & Y,?,Y & Y - Li\\
CD-78 24&11.6$\pm$0.6 & 1.51 & 10.2$\pm$0.3 & K3.8 & -0.16 & 259.5 & Y,?,Y & Y - Li\\
CT Tuc&8.4$\pm$0.4 & 1.45 & 6.8$\pm$0.6 & K5.7 & -0.68 & 4.8 & Y,?,? & Y - RV\\
HD 3221&10.7$\pm$4.9 & 3.26 & 68.8$\pm$4.0 & K4.6 & -1.07 & 375.0 & Y,?,Y & Y - Li\\
HIP 107345&3.3$\pm$0.3 & 1.67 & 5.9$\pm$0.5 & K7.2 & -1.48 & 21.6 & Y,?,? & Y - RV\\
HIP 1910&6.1$\pm$0.6 & -0.91 & 11.5$\pm$0.7 & K7.2 & -1.76 & 179.7 & Y,?,Y & Y - Li\\
TYC 8083-0455&19.2$\pm$0.3 & 1.03 & 5.6$\pm$0.6 & K5.7 & -1.15 & 10.6 & Y,?,? & Y - RV\\
TYC 9344-0293&9.2$\pm$2.5 & 1.36 & 33.1$\pm$2.4 & K7.7 & -3.38 & 132.9 & Y,?,Y & Y - Li\\
J00123485-5927464&98.0$\pm$0.2 & 91.99 & 4.0$\pm$0.2 & K3.1 & 1.19 & -24.7 & N,N,N & N - Li\\
J00125703-7952073&9.4$\pm$0.7 & -0.57 & 9.3$\pm$0.7 & M2.9 & -4.95 & 15.5 & Y,?,? & Y - RV\\
J00144767-6003477&5.1$\pm$3.3 & -1.13 & 29.8$\pm$3.0 & M3.6 & -3.53 & 18.9 & Y,?,? & Y - RV\\
J00152752-6414545&6.7$\pm$0.3 & -0.45 & 6.5$\pm$0.4 & M1.8 & -3.22 & 48.5 & Y,?,? & Y - RV\\
J00155556-6137519&19.9$\pm$0.7 & 13.24 & 8.9$\pm$0.5 & M3.0 & -4.03 & -0.6 & N,?,? & N? - RV\\
J00173041-5957044&-1.9$\pm$0.3 & -8.19 & 4.6$\pm$0.4 & K7.1 & 0.59 & -24.0 & N,N,? & N - H$\alpha$\\
J00220446-1016191&1.0$\pm$1.5 & 5.59 & 18.8$\pm$1.9 & K7.0 & -1.76 & 17.4 & N,?,? & N? - RV\\
J00235732-5531435&5.3$\pm$0.7 & -0.44 & 6.9$\pm$0.5 & M4.1 & -5.05 & 24.4 & Y,?,? & Y - RV\\
J00273330-6157169&6.5$\pm$2.1 & -0.66 & 20.8$\pm$1.8 & M4.0 & -9.18 & 31.6 & Y,?,? & Y - RV\\
J00275023-3233060&9.5$\pm$0.3 & 8.59 & 5.5$\pm$0.4 & M2.6 & -5.50 & -0.8 & N,?,? & N? - RV\\
J00284683-6751446&7.6$\pm$1.5 & -0.63 & 13.0$\pm$2.1 & M4.5 & -8.37 & 264.7 & Y,?,Y & Y - Li\\
J00302572-6236015&9.4$\pm$0.7 & 2.07 & 11.2$\pm$0.8 & M2.2 & -4.51 & -21.7 & Y,?,? & Y - RV\\
J00305785-6550058&13.6$\pm$0.9 & 5.61 & 12.4$\pm$1.4 & M3.6 & -5.96 & -18.7 & N,?,? & N? - RV\\
J00332438-5116433&7.3$\pm$2.1 & 2.03 & 39.1$\pm$2.6 & M3.4 & -4.72 & -2.3 & Y,?,? & Y - RV\\
J00382147-4611043&15.0$\pm$0.8 & 10.53 & 9.5$\pm$0.9 & M3.8 & -10.97 & 33.2 & N,?,? & N? - RV\\
J00393579-3816584&3.3$\pm$0.4 & 0.32 & 5.3$\pm$0.4 & M1.4 & -3.52 & 20.6 & Y,?,? & Y - RV\\
J00394063-6224125&6.7$\pm$2.3 & -0.99 & 19.1$\pm$3.3 & M4.9 & -8.70 & 495.0 & Y,?,Y & Y - Li\\
J00421010-5444431&5.9$\pm$0.9 & -0.55 & 6.7$\pm$0.8 & M2.9 & -6.26 & -31.0 & Y,?,? & Y - RV\\
J00421092-4252545&8.7$\pm$0.1 & 4.59 & 6.2$\pm$0.5 & M2.2 & -5.24 & -6.5 & N,?,? & N? - RV\\
J00425349-6117384&6.9$\pm$1.0 & -0.70 & 7.1$\pm$0.5 & M4.2 & -6.75 & 79.3 & Y,?,? & Y - RV\\
J00485254-6526330&9.9$\pm$0.4 & 1.32 & 12.1$\pm$0.7 & M3.2 & -5.94 & -59.3 & Y,?,? & Y - RV\\
J00493566-6347416&8.1$\pm$0.3 & -0.18 & 5.5$\pm$0.4 & M1.7 & -3.38 & -24.4 & Y,?,? & Y - RV\\
J00502644-4628539&13.6$\pm$1.3 & 8.26 & 5.9$\pm$2.7 & K3.1 & 0.84 & 18.3 & N,N,N & N - Li\\
J00514081-5913320&6.3$\pm$1.3 & -1.34 & 20.6$\pm$2.4 & M4.4 & -6.01 & 257.2 & Y,?,Y & Y - Li\\
J00555140-4938216&18.2$\pm$1.5 & 11.96 & 14.9$\pm$1.1 & M3.9 & -5.88 & -23.6 & N,?,? & N? - RV\\
J00590177-6054124&10.2$\pm$0.2 & 1.94 & 4.4$\pm$0.3 & M0.5 & 0.29 & -12.1 & Y,N,? & N - H$\alpha$\\
J01024375-6235344&7.0$\pm$2.0 & -1.63 & 5.7$\pm$0.1 & M2.9 & -3.61 & -3.9 & Y,?,? & Y - RV\\
J01033563-5515561&7.3$\pm$2.6 & -0.25 & 19.2$\pm$2.4 & M5.0 & -18.71 & -57.8 & Y,?,? & Y - RV\\
J01071194-1935359&9.3$\pm$0.5 & 8.25 & 6.8$\pm$0.6 & M1.0 & -2.49 & 323.3 & N,?,Y & Y - Li\\
J01101448-4715453&8.9$\pm$0.7 & 2.33 & 4.5$\pm$0.8 & M2.0 & 0.38 & -35.7 & Y,N,? & N - H$\alpha$\\
J01125587-7130283&12.9$\pm$0.3 & 2.78 & 4.5$\pm$0.4 & K7.3 & 0.53 & -6.8 & Y,N,? & N - H$\alpha$\\
J01134031-5939346&11.9$\pm$6.7 & 3.19 & 46.8$\pm$5.4 & M3.7 & -16.51 & -14.3 & Y,?,? & Y - RV\\
J01160045-6747311&11.5$\pm$1.4 & 1.72 & 16.5$\pm$1.7 & M4.1 & -6.82 & -49.3 & Y,?,? & Y - RV\\
J01180670-6258591&9.3$\pm$1.3 & -0.01 & 14.4$\pm$2.6 & M5.1 & -8.68 & 360.5 & Y,?,Y & Y - Li\\
J01211297-6117281&8.7$\pm$5.5 & -0.58 & 21.9$\pm$5.1 & M4.1 & -6.77 & 1.2 & Y,?,? & Y - RV\\
J01211813-5434245&24.0$\pm$0.3 & 15.60 & 4.0$\pm$0.2 & K5.0 & 0.63 & 0.5 & N,N,? & N - H$\alpha$\\
J01224511-6318446&7.8$\pm$1.4 & -1.76 & 16.9$\pm$1.4 & M3.5 & -6.63 & 52.1 & Y,?,? & Y - RV\\
J01233280-4113110&5.7$\pm$1.4 & -0.71 & 12.7$\pm$0.7 & M4.2 & -5.55 & -41.2 & Y,?,? & Y - RV\\
J01245895-7953375&170.7$\pm$0.3 & 159.64 & 4.8$\pm$0.4 & F9.5 & 1.23 & 25.3 & N,N,N & N - Li\\
J01253196-6646023&7.1$\pm$5.1 & -2.90 & 41.1$\pm$5.1 & M4.2 & -4.92 & -38.0 & Y,?,? & Y - RV\\
J01275875-6032243&9.1$\pm$2.5 & -0.34 & 26.1$\pm$2.9 & M4.2 & -7.58 & 24.8 & Y,?,? & Y - RV\\
J01283025-4921094&6.5$\pm$5.7 & -1.49 & 59.9$\pm$3.9 & M4.1 & -7.71 & 19.1 & Y,?,? & Y - RV\\
J01301454-2949175&24.9$\pm$0.7 & 20.02 & 4.9$\pm$0.5 & M2.3 & 0.24 & 4.8 & N,N,? & N - H$\alpha$\\
J01321522-5034307&23.4$\pm$1.4 & 14.97 & 11.5$\pm$1.5 & M2.2 & -0.39 & 37.3 & N,N,? & N - H$\alpha$\\
J01344601-5707564&11.1$\pm$6.3 & 1.79 & 26.0$\pm$8.3 & M4.9 & -20.43 & 526.1 & Y,?,Y & Y - Li\\
J01351393-0712517&8.2$\pm$2.5 & 7.27 & 27.3$\pm$1.7 & M3.8 & -10.30 & -13.8 & Y,?,? & Y - RV\\
J01372781-4558261&13.5$\pm$1.4 & 5.51 & 8.5$\pm$0.8 & M5.0 & -6.61 & 249.4 & N,?,Y & Y - Li\\
J01375879-5645447&8.5$\pm$0.6 & -0.92 & 9.8$\pm$0.7 & M3.9 & -8.83 & -36.4 & Y,?,? & Y - RV\\
J01380029-4603398&11.6$\pm$0.2 & 3.55 & 4.1$\pm$0.2 & M2.4 & -0.45 & -16.4 & N,N,? & N - H$\alpha$\\
J01380311-5904042&10.1$\pm$0.6 & 0.39 & 8.6$\pm$0.5 & M3.1 & -13.30 & -35.1 & Y,?,? & Y - RV\\
J01504543-5716488&9.3$\pm$1.7 & -0.80 & 9.7$\pm$1.3 & M5.5 & -9.46 & 673.2 & Y,?,Y & Y - Li\\
J01505688-5844032&11.1$\pm$0.5 & 0.85 & 10.1$\pm$0.7 & M3.0 & -6.38 & -17.5 & Y,?,? & Y - RV\\
J01521830-5950168&10.3$\pm$0.3 & -0.12 & 5.0$\pm$0.3 & M1.6 & -3.02 & -12.3 & Y,?,? & Y - RV\\
J01532494-6833226&9.8$\pm$1.4 & -1.26 & 11.6$\pm$1.6 & M4.5 & -14.45 & -54.6 & Y,?,? & Y - RV\\
J01570140-7721221&54.4$\pm$0.7 & 42.85 & 4.7$\pm$0.6 & M2.1 & 0.33 & -18.7 & N,N,? & N - H$\alpha$\\
J02000918-8025009&15.5$\pm$0.2 & 3.92 & 4.8$\pm$0.1 & K3.7 & 0.53 & 126.8 & N,?,Y & Y - Li\\
J02001277-0840516&4.5$\pm$0.4 & 1.05 & 8.9$\pm$0.4 & M2.1 & -3.97 & -5.3 & Y,?,? & Y - RV\\
J02001992-6614017&11.8$\pm$1.1 & 0.63 & 16.2$\pm$1.2 & M4.0 & -6.19 & -41.8 & Y,?,? & Y - RV\\
J02045317-5346162&8.4$\pm$0.3 & -2.08 & 6.0$\pm$0.5 & M3.8 & -9.26 & -29.8 & Y,?,? & Y - RV\\
J02070176-4406380&11.1$\pm$2.0 & 1.47 & 4.7$\pm$0.3 & M1.9 & -2.62 & -7.1 & Y,?,? & Y - RV\\
J02105538-4603588&24.7$\pm$0.9 & 14.60 & 19.8$\pm$1.1 & K4.2 & -0.76 & 215.3 & N,?,Y & Y - Li\\
J02125819-5851182&9.1$\pm$0.8 & -2.13 & 12.1$\pm$0.9 & M1.9 & -5.43 & 28.9 & Y,?,? & Y - RV\\
J02153328-5627175&11.3$\pm$5.7 & 0.10 & 47.3$\pm$19.5 & M6.2 & -13.69 & 177.7 & Y,?,Y & Y - Li\\
J02155892-0929121&10.1$\pm$0.6 & 5.18 & 9.9$\pm$0.9 & M1.9 & -4.69 & 15.1 & N,?,? & N? - RV\\
J02180960-6657524&11.0$\pm$1.2 & -0.85 & 14.0$\pm$2.7 & M4.5 & -6.76 & 375.1 & Y,?,Y & Y - Li\\
J02192210-3925225&10.6$\pm$0.7 & 0.71 & 6.5$\pm$0.4 & M4.9 & -7.02 & 639.9 & Y,?,Y & Y - Li\\
J02201988-6855014&-15.5$\pm$0.4 & -27.41 & 4.1$\pm$0.3 & M3.0 & 0.19 & 8.7 & N,N,? & N - H$\alpha$\\
J02205139-5823411&12.1$\pm$0.6 & 0.52 & 11.3$\pm$0.9 & M3.2 & -8.94 & -12.1 & Y,?,? & Y - RV\\
J02224418-6022476&16.2$\pm$1.5 & 4.42 & 16.1$\pm$2.7 & M3.4 & -4.40 & 48.9 & N,?,? & N? - RV\\
J02234926-4238512&-17.9$\pm$0.3 & -28.42 & 4.0$\pm$0.2 & K1.0 & 1.09 & -9.2 & N,N,N & N - Li\\
J02242453-7033211&11.8$\pm$0.3 & -0.30 & 5.5$\pm$0.7 & M3.3 & -8.61 & -5.8 & Y,?,? & Y - RV\\
J02294569-5541496&11.5$\pm$1.0 & -0.34 & 12.5$\pm$1.3 & M4.8 & -6.41 & 499.6 & Y,?,Y & Y - Li\\
J02294869-6906044&13.0$\pm$1.2 & 0.77 & 14.8$\pm$3.1 & M4.6 & -11.64 & 566.0 & Y,?,Y & Y - Li\\
J02303239-4342232&12.2$\pm$0.5 & 1.14 & 5.7$\pm$0.2 & K4.4 & 0.02 & 34.2 & Y,?,? & Y - RV\\
J02304370-5811560&-16.0$\pm$2.0 & -28.04 & 4.6$\pm$0.4 & M1.7 & 0.25 & 40.2 & N,N,? & N - H$\alpha$\\
J02321934-5746117&11.2$\pm$0.7 & -0.94 & 11.7$\pm$0.7 & M4.1 & -6.55 & -20.6 & Y,?,? & Y - RV\\
J02341866-5128462&10.9$\pm$0.9 & -1.02 & 11.2$\pm$1.2 & M4.3 & -8.33 & -40.1 & Y,?,? & Y - RV\\
J02351646-5049133&-14.9$\pm$0.3 & -26.80 & 4.2$\pm$0.1 & K3.8 & 0.82 & -5.5 & N,N,N & N - Li\\
J02372562-4912033&-0.6$\pm$0.4 & -12.48 & 4.8$\pm$0.3 & M0.3 & 0.54 & -7.9 & N,N,? & N - H$\alpha$\\
J02383255-7528065&12.3$\pm$0.6 & 0.00 & 8.7$\pm$1.2 & M4.1 & -8.79 & -88.9 & Y,?,? & Y - RV\\
J02412721-3049149&18.2$\pm$1.1 & 7.80 & 12.8$\pm$1.3 & M4.3 & -8.83 & 0.4 & N,?,? & N? - RV\\
J02420204-5359147&11.5$\pm$2.3 & -0.94 & 22.9$\pm$2.4 & M4.3 & -9.41 & -27.3 & Y,?,? & Y - RV\\
J02420404-5359000&11.9$\pm$1.6 & -0.51 & 19.4$\pm$1.9 & M4.3 & -8.94 & -23.0 & Y,?,? & Y - RV\\
J02441466-5221318&14.7$\pm$0.3 & 2.24 & 4.6$\pm$0.3 & G2.0 & 1.22 & 29.1 & Y,N,N & N - Li\\
J02474639-5804272&13.1$\pm$0.5 & 0.26 & 4.8$\pm$0.2 & M1.8 & -2.68 & -8.6 & Y,?,? & Y - RV\\
J02485260-3404246&23.3$\pm$0.5 & 12.04 & 7.8$\pm$1.4 & M3.1 & -9.97 & 5.1 & N,?,? & N? - RV\\
J02502222-6545552&15.0$\pm$0.5 & 2.12 & 8.7$\pm$0.5 & M3.2 & -7.09 & -18.8 & Y,?,? & Y - RV\\
J02505959-3409050&9.9$\pm$4.0 & -1.52 & 26.1$\pm$2.0 & M3.7 & -6.19 & 6.9 & Y,?,? & Y - RV\\
J02523550-7831183&12.8$\pm$1.3 & 0.32 & 11.6$\pm$1.8 & M4.4 & -7.47 & 45.0 & Y,?,? & Y - RV\\
J02543316-5108313&13.8$\pm$0.4 & 0.89 & 5.2$\pm$0.3 & M1.1 & -2.46 & -1.2 & Y,?,? & Y - RV\\
J02553178-5702522&13.3$\pm$0.9 & 0.19 & 9.7$\pm$1.0 & M4.3 & -6.81 & -82.9 & Y,?,? & Y - RV\\
J02564708-6343027&16.7$\pm$4.7 & 3.49 & 27.0$\pm$3.5 & M3.6 & -9.32 & 9.2 & Y,?,? & Y - RV\\
J02572682-6341293&17.8$\pm$2.1 & 4.56 & 25.9$\pm$1.8 & M3.6 & -4.27 & -22.6 & Y,?,? & Y - RV\\
J02590284-6120000&12.1$\pm$1.1 & -1.21 & 12.7$\pm$1.5 & M3.9 & -5.46 & -43.3 & Y,?,? & Y - RV\\
J02591904-5122341&11.0$\pm$2.3 & -2.21 & 18.2$\pm$3.4 & M5.4 & -32.11 & 689.5 & Y,?,Y & Y - Li\\
J02592564-2947275&25.2$\pm$0.1 & 13.61 & 4.5$\pm$0.2 & K3.2 & 0.93 & -11.3 & N,N,N & N - Li\\
J03050556-5317182&12.1$\pm$2.2 & -1.40 & 20.7$\pm$2.5 & M4.7 & -8.95 & -44.8 & Y,?,? & Y - RV\\
J03050976-3725058&14.2$\pm$0.5 & 1.43 & 8.9$\pm$1.0 & M1.4 & -3.33 & 11.3 & Y,?,? & Y - RV\\
J03083950-3844363&17.5$\pm$2.3 & 4.44 & 15.9$\pm$0.8 & M4.3 & -6.35 & 39.5 & Y,?,? & Y - RV\\
J03093877-3014352&12.5$\pm$2.3 & 0.13 & 23.8$\pm$3.0 & M4.7 & -5.97 & 540.6 & Y,?,Y & Y - Li\\
J03104941-3616471&13.8$\pm$1.6 & 0.78 & 16.4$\pm$1.7 & M3.9 & -9.73 & 34.1 & Y,?,? & Y - RV\\
J03114544-4719501&11.3$\pm$0.5 & -2.36 & 5.2$\pm$0.2 & M3.2 & -4.27 & 7.4 & Y,?,? & Y - RV\\
J03204757-5041330&17.4$\pm$0.3 & 3.18 & 4.4$\pm$0.2 & M1.5 & -0.79 & -2.0 & N,N,? & N - H$\alpha$\\
J03210395-6816475&13.4$\pm$0.8 & -0.43 & 9.5$\pm$0.8 & M4.0 & -6.83 & 5.6 & Y,?,? & Y - RV\\
J03244056-3904227&16.2$\pm$4.1 & 2.17 & 36.1$\pm$2.7 & M3.7 & -9.93 & -22.8 & Y,?,? & Y - RV\\
J03271701-6128407&27.0$\pm$0.3 & 12.62 & 4.3$\pm$0.2 & G6.4 & 1.15 & 18.5 & N,N,N & N - Li\\
J03285469-3339192&81.1$\pm$0.1 & 67.09 & 4.2$\pm$0.2 & K3.1 & 1.15 & -20.6 & N,N,N & N - Li\\
J03291649-3702502&13.0$\pm$2.0 & -1.24 & 20.4$\pm$2.7 & M4.1 & -10.01 & -36.3 & Y,?,? & Y - RV\\
J03312105-5955006&-4.4$\pm$0.3 & -18.95 & 4.2$\pm$0.2 & K2.6 & 1.03 & -2.7 & N,N,N & N - Li\\
J03512287-5154582&17.2$\pm$1.3 & 1.51 & 15.0$\pm$1.4 & M4.0 & -8.50 & 42.7 & Y,?,? & Y - RV\\
J03561624-3915219&16.7$\pm$0.7 & 0.81 & 6.3$\pm$0.9 & M4.1 & -10.97 & 46.3 & Y,?,? & Y - RV\\
J04000382-2902165&14.2$\pm$5.3 & -1.42 & 69.8$\pm$6.6 & K4.6 & -2.26 & 347.9 & Y,?,Y & Y - Li\\
J04000395-2902280&15.8$\pm$0.3 & 0.17 & 6.9$\pm$0.3 & K4.1 & -0.66 & 207.3 & Y,?,Y & Y - Li\\
J04013874-3127472&15.1$\pm$1.6 & -0.78 & 17.9$\pm$1.8 & M4.9 & -9.28 & 528.4 & Y,?,Y & Y - Li\\
J04021648-1521297&14.3$\pm$0.4 & 0.01 & 5.4$\pm$0.2 & K3.4 & 0.06 & 218.0 & Y,?,Y & Y - Li\\
J04074372-6825111&17.4$\pm$1.1 & 2.27 & 15.9$\pm$1.4 & M3.2 & -5.40 & -29.7 & Y,?,? & Y - RV\\
J04082685-7844471&16.8$\pm$0.5 & 3.24 & 8.2$\pm$0.6 & K7.2 & -1.58 & 7.5 & N,?,? & N? - RV\\
J04133314-5231586&18.4$\pm$0.2 & 1.69 & 4.4$\pm$0.3 & M2.4 & -2.45 & -18.1 & Y,?,? & Y - RV\\
J04133609-4413325&16.4$\pm$1.4 & -0.48 & 15.7$\pm$0.7 & M3.6 & -7.38 & -9.5 & Y,?,? & Y - RV\tablenotemark{a}\\
J04213904-7233562&15.6$\pm$0.4 & 0.75 & 5.6$\pm$0.4 & M2.1 & -4.05 & 11.2 & Y,?,? & Y - RV\\
J04240094-5512223&19.0$\pm$0.7 & 2.12 & 6.9$\pm$0.9 & M2.0 & -3.54 & 21.2 & Y,?,? & Y - RV\\
J04274963-3327010&18.8$\pm$1.4 & 1.25 & 15.8$\pm$1.3 & M4.0 & -7.33 & -23.3 & Y,?,? & Y - RV\\
J04334610-4511249&21.0$\pm$0.3 & 3.10 & 4.6$\pm$0.2 & M1.8 & -1.36 & -9.2 & N,N,? & N - H$\alpha$\\
J04365738-1613065&16.6$\pm$1.9 & -0.05 & 27.5$\pm$1.3 & M3.3 & -7.28 & 3.4 & Y,?,? & Y - RV\\
J04435860-3643188&19.4$\pm$0.5 & 0.98 & 8.5$\pm$0.6 & M3.6 & -7.99 & -3.3 & Y,?,? & Y - RV\\
J04440099-6624036&16.0$\pm$0.5 & -0.26 & 5.6$\pm$0.4 & M0.0 & -1.37 & 21.6 & Y,?,? & Y - RV\\
J04440824-4406473&24.6$\pm$0.5 & 6.23 & 5.2$\pm$0.5 & M0.9 & -1.71 & 14.6 & N,?,? & N? - RV\\
J04444511-3714380&64.6$\pm$0.3 & 46.14 & 4.0$\pm$0.2 & G6.3 & 1.17 & 10.8 & N,N,N & N - Li\\
J04470041-5134405&19.9$\pm$0.3 & 1.86 & 5.1$\pm$0.3 & M1.9 & -2.64 & 7.5 & Y,?,? & Y - RV\\
J04475779-5035200&18.6$\pm$0.9 & 0.39 & 12.2$\pm$1.0 & M4.0 & -8.13 & -16.6 & Y,?,? & Y - RV\\
J04515303-4647309&23.2$\pm$2.0 & 4.64 & 6.5$\pm$0.9 & K7.8 & -1.33 & -8.3 & Y,?,? & Y - RV\\
J05111098-4903597&21.5$\pm$0.4 & 2.37 & 8.2$\pm$0.6 & M3.2 & -7.72 & -15.0 & Y,?,? & Y - RV\\
J05233951-3227031&74.0$\pm$0.2 & 53.81 & 7.2$\pm$0.3 & G6.0 & 1.01 & -9.3 & N,N,N & N - Li\\
J05241818-3622024&39.5$\pm$0.2 & 19.26 & 4.4$\pm$0.3 & G5.3 & 1.23 & 4.2 & N,N,N & N - Li\\
J05332558-5117131&-1.6$\pm$2.0 & -21.24 & 5.1$\pm$0.2 & K4.9 & -0.90 & 179.1 & N,?,Y & Y - Li\\
J05392505-4245211&21.7$\pm$0.2 & 1.20 & 5.1$\pm$0.3 & M1.7 & -2.88 & -11.2 & Y,?,? & Y - RV\\
J05421278-3738180&75.2$\pm$0.6 & 54.35 & 5.3$\pm$1.1 & K3.0 & 1.05 & -44.8 & N,N,N & N - Li\\
J20095193-5526509&12.9$\pm$2.1 & 14.80 & 21.2$\pm$1.5 & M3.6 & -6.85 & 10.9 & N,?,? & N? - RV\\
J20143542-5430588&-4.5$\pm$1.0 & -2.28 & 11.5$\pm$0.8 & M3.8 & -4.93 & -7.6 & Y,?,? & Y - RV\\
J20144598-2306214&-18.7$\pm$0.3 & -4.91 & 5.0$\pm$0.4 & M3.0 & -4.08 & -1.7 & N,?,? & N? - RV\\
J20162190-4137359&-206.1$\pm$1.0 & -198.82 & 4.2$\pm$1.3 & K3.2 & 1.23 & 6.8 & N,N,N & N - Li\\
J20175858-5712583&-7.1$\pm$0.3 & -6.02 & 4.1$\pm$0.1 & K2.7 & 0.95 & -4.5 & N,N,N & N - Li\\
J20273570-4202324&5.7$\pm$0.6 & 12.66 & 7.8$\pm$1.3 & M3.5 & -9.02 & -29.2 & N,?,? & N? - RV\\
J20291446-5456116&-1.4$\pm$1.2 & 0.51 & 10.8$\pm$0.9 & M4.3 & -7.69 & -33.7 & Y,?,? & Y - RV\\
J20421624-5552074&-9.7$\pm$0.2 & -8.28 & 4.4$\pm$0.2 & M2.3 & -3.41 & -12.7 & N,?,? & N? - RV\\
J20423672-5425263&-1.4$\pm$1.7 & 0.62 & 13.5$\pm$2.3 & M4.0 & -5.69 & 67.8 & Y,?,? & Y - RV\\
J20474501-3635409&-8.3$\pm$7.9 & 0.33 & 75.3$\pm$8.2 & G7.4 & 0.16 & 339.1 & Y,?,Y & Y - Li\\
J20583990-4743489&28.2$\pm$0.4 & 32.46 & 4.8$\pm$0.2 & M1.4 & 0.26 & 17.2 & N,N,? & N - H$\alpha$\\
J21083826-4244540&-4.9$\pm$1.9 & 1.01 & 17.7$\pm$1.9 & M4.4 & -10.72 & -16.9 & Y,?,? & Y - RV\\
J21100614-5811483&0.8$\pm$1.1 & 0.93 & 15.1$\pm$0.9 & M4.0 & -7.24 & 19.3 & Y,?,? & Y - RV\\
J21143354-4213528&4.1$\pm$3.5 & 10.06 & 20.1$\pm$2.0 & M3.9 & -6.51 & 3.8 & Y,?,? & Y - RV\\
J21163528-6005124&0.3$\pm$0.9 & -0.45 & 14.2$\pm$0.9 & M3.5 & -5.20 & 9.9 & Y,?,? & Y - RV\\
J21200112-5328347&-50.2$\pm$0.5 & -48.5 & 5.1$\pm$0.6 & K4.8 & 1.14 & -59.1 & N,N,? & N - H$\alpha$\\
J21273697-4213021&2.5$\pm$0.3 & 8.12 & 4.8$\pm$0.2 & M1.4 & 0.27 & -46.0 & N,N,? & N - H$\alpha$\\
J21275054-6841033&7.0$\pm$3.4 & 2.83 & 31.5$\pm$2.7 & M4.2 & -8.09 & 38.7 & Y,?,? & Y - RV\\
J21354554-4218343&0.9$\pm$1.4 & 6.25 & 9.1$\pm$0.7 & M5.2 & -12.27 & 634.0 & N,?,Y & Y - Li\\
J21370885-6036054&0.2$\pm$0.4 & -1.14 & 6.0$\pm$0.5 & M3.0 & -7.02 & 15.5 & Y,?,? & Y - RV\\
J21380269-5744583&-0.5$\pm$1.3 & -0.80 & 15.6$\pm$1.3 & M3.7 & -4.70 & -33.1 & Y,?,? & Y - RV\\
J21401098-5317466&-19.1$\pm$0.4 & -17.83 & 4.7$\pm$0.3 & M1.9 & 0.31 & 6.2 & N,N,? & N - H$\alpha$\\
J21490499-6413039&0.4$\pm$5.1 & -2.46 & 47.7$\pm$7.5 & M4.4 & -7.22 & -35.2 & Y,?,? & Y - RV\\
J21504048-5113380&-1.1$\pm$0.8 & 0.59 & 12.5$\pm$0.8 & M3.7 & -6.59 & -7.0 & Y,?,? & Y - RV\\
J22015342-4623115&23.4$\pm$0.3 & 26.46 & 4.2$\pm$0.3 & K3.2 & 1.16 & -12.5 & N,N,N & N - Li\\
J22021626-4210329&-2.8$\pm$0.3 & 1.67 & 6.4$\pm$0.3 & M0.7 & -1.95 & -5.8 & Y,?,? & Y - RV\\
J22025453-6440441&2.2$\pm$5.3 & -1.15 & 44.9$\pm$4.3 & M1.8 & -3.10 & -15.2 & Y,?,? & Y - RV\\
J22102820-4431480&7.9$\pm$1.6 & 11.28 & 18.2$\pm$2.0 & M3.4 & -6.59 & 26.4 & N,?,? & N? - RV\\
J22223966-6303258&4.5$\pm$1.0 & 1.26 & 11.9$\pm$0.9 & M3.5 & -9.40 & -7.7 & Y,?,? & Y - RV\\
J22244102-7724036&8.5$\pm$1.4 & 0.61 & 13.6$\pm$1.4 & M4.2 & -6.75 & -18.7 & Y,?,? & Y - RV\\
J22432875-5515068&-18.4$\pm$0.4 & -19.82 & 4.5$\pm$0.3 & M2.9 & 0.20 & 17.1 & N,N,? & N - H$\alpha$\\
J22444835-6650032&0.7$\pm$1.7 & -4.34 & 15.4$\pm$1.7 & M4.8 & -7.21 & 510.7 & Y,?,Y & Y - Li\\
J22463471-7353504&9.1$\pm$0.6 & 1.90 & 10.5$\pm$0.6 & M2.3 & -4.26 & 15.8 & Y,?,? & Y - RV\\
J22501826-4651310&-33.4$\pm$0.3 & -32.46 & 3.7$\pm$0.2 & K3.0 & 0.98 & 6.6 & N,N,N & N - Li\\
J22545651-7646072&23.9$\pm$0.5 & 15.83 & 3.9$\pm$0.2 & K2.7 & 0.95 & -7.2 & N,N,N & N - Li\\
J23124644-5049240&4.1$\pm$11.9 & 2.88 & 99.3$\pm$36.4 & M3.9 & -8.81 & 27.2 & Y,?,? & Y - RV\\
J23130558-6127077&2.9$\pm$2.3 & -1.40 & 25.8$\pm$2.8 & M4.5 & -7.59 & 185.3 & Y,?,Y & Y - Li\\
J23131671-4933154&0.3$\pm$0.7 & -0.54 & 8.1$\pm$0.9 & M3.5 & -12.64 & 31.4 & Y,?,? & Y - RV\\
J23143165-5357285&14.6$\pm$0.3 & 12.42 & 4.0$\pm$0.1 & K4.9 & 0.65 & 9.3 & N,N,? & N - Ha\\
J23170011-7432095&8.3$\pm$2.0 & 0.43 & 14.9$\pm$1.2 & M3.6 & -6.57 & 22.8 & Y,?,? & Y - RV\\
J23273447-8512364&11.7$\pm$0.7 & 1.17 & 7.3$\pm$0.5 & M3.8 & -8.77 & 16.5 & Y,?,? & Y - RV\\
J23283419-5136527&9.5$\pm$0.3 & 7.34 & 4.3$\pm$0.2 & K4.9 & 0.26 & 16.8 & N,?,? & N? - RV\\
J23285763-6802338&8.0$\pm$1.5 & 1.43 & 25.1$\pm$1.8 & M2.3 & -5.33 & 20.2 & Y,?,? & Y - RV\\
J23291752-6749598&6.1$\pm$0.5 & -0.43 & 6.2$\pm$0.5 & M3.5 & -9.07 & 29.3 & Y,?,? & Y - RV\\
J23294775-7439325&-8.0$\pm$0.3 & -16.14 & 4.5$\pm$0.2 & M2.7 & 0.22 & 21.9 & N,N,? & N - H$\alpha$\\
J23314492-0244395&-5.9$\pm$0.8 & 4.26 & 5.5$\pm$0.7 & M3.7 & -17.67 & -39.1 & N,?,? & N? - RV\\
J23334224-4913495&14.9$\pm$0.1 & 13.11 & 4.4$\pm$0.1 & M1.9 & -0.89 & -22.7 & N,N,? & N - H$\alpha$\\
J23382851-6749025&6.8$\pm$1.8 & 0.09 & 24.1$\pm$1.9 & M4.0 & -5.75 & -14.3 & Y,?,? & Y - RV\\
J23424333-6224564&5.1$\pm$4.6 & -0.44 & 17.8$\pm$1.9 & M4.3 & -36.76 & 34.6 & Y,?,? & Y - RV\\
J23452225-7126505&8.0$\pm$0.6 & 0.28 & 8.0$\pm$0.7 & M3.4 & -5.98 & 10.1 & Y,?,? & Y - RV\\
J23474694-6517249&6.1$\pm$0.3 & -0.37 & 5.3$\pm$0.4 & M1.0 & -2.36 & 0.6 & Y,?,? & Y - RV\\
J23524562-5229593&3.1$\pm$0.7 & -0.44 & 6.9$\pm$0.6 & M4.6 & -8.34 & 528.6 & Y,?,Y & Y - Li\\
J23541799-8254492&7.8$\pm$0.6 & -2.46 & 4.2$\pm$0.2 & M2.5 & 0.31 & -14.1 & Y,N,? & N - H$\alpha$\\
J23570417-0337559&-5.5$\pm$0.3 & 2.60 & 4.8$\pm$0.4 & M3.0 & -4.60 & 24.8 & Y,?,? & Y - RV\\
J23585674-8339423&11.1$\pm$0.5 & 0.65 & 4.2$\pm$0.2 & K5.8 & -0.28 & 10.6 & Y,?,? & Y - RV\\
 \enddata
\tablecomments{The spectroscopic spectral types are likely uncertain by $\pm$1 subclass, based on the shape of the $\chi_{\nu}^2$ surfaces shown in Figure 3. Based on the scatter for field objects in Figure 6 and Figure 7, the uncertainties in equivalent widths are $\pm$0.05 \AA\ for Li$_{6708}$ and $\pm$0.1 \AA\ for H$\alpha$. The final column lists our assessment of an object's membership in Tuc-Hor, and the criterion used for making that judgement (Section 5.1).}
\tablenotetext{a}{Possible field interloper; see caption of Figure 12.}
% \end{deluxetable*}
 \end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrlcr}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Properties of SB2s}
 \tablehead{
 \colhead{Name} & \colhead{$RV_A$} & \colhead{$v\sin(i)_A$} & \colhead{$RV_B$} & \colhead{$v\sin(i)_B$} & \colhead{$F_B/F_A$} & \colhead{$q$} & \colhead{$v_{sys}$}
 \\
 \colhead{} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(@ 7600\AA)} & \colhead{($M_B/M_A$)} & \colhead{(km/s)}
  }
 \startdata
J22170881-7159400 & -16.29$\pm$0.09 & 5.60$\pm$0.04 & 12.84$\pm$0.10 & 5.41$\pm$0.11 & 0.40$\pm$0.02 & 0.73 & -4.0\\
J05332558-5117131 & 19.37$\pm$0.07 & 7.47$\pm$0.08 & -29.36$\pm$0.23 & 14.65$\pm$0.20 & 0.47$\pm$0.04 & 0.76 & -1.6\\
J04515303-4647309 & 37.95$\pm$0.05 & 6.81$\pm$0.09 & 5.10$\pm$0.17 & 10.20$\pm$0.31 & 0.57$\pm$0.04 & 0.81 & 23.2\\
J02070176-4406380 & -14.11$\pm$0.05 & 6.66$\pm$0.07 & 66.01$\pm$0.18 & 7.71$\pm$0.39 & 0.27$\pm$0.03 & 0.46 & 11.1\\
J02304370-5811560 & -5.38$\pm$0.15 & 6.71$\pm$0.22 & -28.33$\pm$0.13 & 6.53$\pm$0.11 & 0.80$\pm$0.05 & 0.86 & -16.0\\
J00582620-7544511 & 56.58$\pm$0.10 & 7.67$\pm$0.14 & -36.81$\pm$0.09 & 7.59$\pm$0.16 & 0.94$\pm$0.05 & 0.97 & 10.5\\
 \enddata
\tablecomments{All measured radial velocities are systematically uncertain by $\pm$0.3 km/s. We assess the uncertainties on the mass ratios to be $\sigma_q \ga 0.10$, based on uncertainties in the flux ratios and the stellar evolutionary models themselves. The system velocities are uncertain by $\pm 2$ km/s.}
 \end{deluxetable}
 
 \begin{deluxetable}{lrrrrrrllr}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Properties of SB3s}
 \tablehead{
 \colhead{Name} & \colhead{$RV_A$} & \colhead{$v\sin(i)_A$} & \colhead{$RV_B$} & \colhead{$v\sin(i)_B$} & \colhead{$RV_C$} & \colhead{$v\sin(i)_C$} & \colhead{$F_B/F_A$} & \colhead{$F_C/F_A$} 
 \\
 \colhead{} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(@ 7600\AA)} & \colhead{(@ 7600\AA)}
  }
 \startdata
J23334224-4913495 & 14.87$\pm$0.09 & 6.29$\pm$0.08 & 34.15$\pm$0.08 & 6.43$\pm$0.15 & -33.59$\pm$0.19 & 6.56$\pm$0.23 & 0.92$\pm$0.06 & 0.41$\pm$0.06\\
J01024375-6235344 & 7.01$\pm$0.14 & 8.07$\pm$0.12 & 27.86$\pm$0.14 & 6.72$\pm$0.16 & -44.52$\pm$0.38 & 7.05$\pm$0.37 & 0.75$\pm$0.07 & 0.20$\pm$0.04\\
J20503576-4015473 & -20.43$\pm$0.07 & 5.90$\pm$0.09 & -50.57$\pm$0.23 & 10.94$\pm$0.33 & 46.21$\pm$0.63 & 8.76$\pm$0.52 & 0.92$\pm$0.09 & 0.31$\pm$0.07\\
\enddata
\tablecomments{All measured radial velocities are systematically uncertain by $\pm$0.3 km/s. We adopt the velocity of the outer (tertiary) component as the best estimate for the system velocity, but it is likely to be uncertain by $\ga$2 km/s, based on typical orbital velocities of unresolved pairs with $\rho < 1 \arcsec$ ($\rho < 50$ AU).}
 \end{deluxetable}

  \begin{deluxetable}{lc|cccc|cccc|l}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Lithium Depletion Boundaries}
 \tablehead{
 \colhead{Region} & \colhead{Age} & \multicolumn{4}{c}{Late-K Depletion Boundary} & \multicolumn{4}{c}{Mid-M Depletion Boundary} & \colhead{References}
 \\
 \colhead{} & \colhead{} & \colhead{Spec-SpT} & \colhead{SED-SpT} & \colhead{$M_{Ks}$} & \colhead{$M_{bol}$} & \colhead{Spec-SpT} & \colhead{SED-SpT} & \colhead{$M_{Ks}$} & \colhead{$M_{bol}$} 
 }
 \startdata
Tuc-Hor & 40 & K5.5$\pm$0.3 & K7.6$\pm$0.6 & 6.64$\pm$0.20 & 4.33$\pm$0.15 & M4.5$\pm$0.3 & M4.7$\pm$0.7 & 9.89$\pm$0.10 & 7.12$\pm$0.16 & 1\\
\hline
BPMG & 12--20 & ... & ... & ... & ... & ... & ... & 8.3$\pm$0.5 & ... & 2\\
IC 2391 & 45 & K7.1\tablenotemark{a} & ... & ... & ... & ... & ... & 10.24$\pm$0.15 & ... & 3, 4\\
IC 2602 & 45 & K7.1\tablenotemark{a} & ... & ... & ... & ... & ... & ... & 7.37$\pm$0.20 & 3, 5\\
$\alpha$ Per & 75 & K3.2 & ... & ... & ... & ... & ... & 11.31$\pm$0.15 & ... & 4, 6, 7\\
Blanco 1 & 120 & ... & ... & ... & ... & ... & ... & 11.99$\pm$0.30 & ... & 8\\
Pleiades & 125 & K4.7 & ... & ... & ... & ... & ... & 12.14$\pm$0.15 & ... & 4, 6, 9\\
\enddata
\tablerefs{
1) This work,
2) \citet[][]{Binks:2013aa}, 
3) \citet[][]{Randich:2001lr}, 
4) \citet[][]{Barrado-y-Navascues:2004nx}, 
5) \citet[][]{Dobbie:2010oq}, 
6) \citet[][]{King:2000cr}, 
7) \citet[][]{Stauffer:1998mz,Stauffer:1999eu}, 
8) \citet[][]{Cargile:2010rr}, 
9) \citet[][]{Balachandran:2011rr}.
}
\tablenotetext{a}{The measurement by \citet[][]{Randich:2001lr} was for a combined sample of both IC 2391 and IC 2602 members.}
%\tablecomments{}
 \end{deluxetable}
